Radiochromic Film Dosimetry for VHEE and UHDR: Considerations for the CLEAR Facility and Comparisons with Alanine, RPL and Dosimetry Phantoms

Radiochromic films (RCFs) offer valuable two-dimensional dosimetry capabilities with a conceptually simple operating principle that requires minimal investment, making them particularly suitable for very high energy electron (VHEE) FLASH dosimetry where dosimetry standards are currently lacking. However, achieving high-accuracy measurements with RCFs presents significant practical challenges. Without the standardised protocols that ensure reliable outcomes across applications and facilities, knowledge of RCF behaviour becomes essential. This paper identifies common sources of error in RCF preparation, scanning, and processing while proposing specific mitigation strategies to improve accuracy and efficiency. Using our optimised RCF protocol at the CLEAR facility, we demonstrate relative agreement within 5% compared to alanine dosimeters when measuring Gaussian VHEE beams, establishing a foundation for reliable dosimetry in these advanced radiotherapy applications.

==> figures/EBT3.tikz <==
\begin{tikzpicture}[font=\footnotesize]%\sffamily]
    \def\layerwidth{4.3cm}
    \def\scale{0.85}
    \node[rectangle, text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (top) at (0cm,0cm) {125 \textmu m matte polyester};
    
    \node[rectangle,text = black, fill = red!75, minimum width = \layerwidth, minimum height = \scale*0.28cm, anchor=north west] (mid) at (top.south west)  {28 \textmu m active layer};
  
    \node[rectangle,text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (bottom) at (mid.south west) {125 \textmu m matte polyester};
\end{tikzpicture}

==> figures/EBT4.tikz <==
\begin{tikzpicture}[font=\footnotesize]%\sffamily]
\def\layerwidth{4.3cm}
\def\scale{0.85}
    \node[rectangle, text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (top) at (0cm,0cm) {125 \textmu m matte polyester};
    
    \node[rectangle,text = black, fill = red!75, minimum width = \layerwidth ,minimum height = \scale*0.28cm, anchor=north west] (mid) at (top.south west)  {28 \textmu m active layer};
  
    \node[rectangle,text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (bottom) at (mid.south west) {125 \textmu m matte polyester};
\end{tikzpicture}

==> figures/EBTXD.tikz <==
\begin{tikzpicture}[font=\footnotesize]%\sffamily]
\def\layerwidth{4.3cm}
\def\scale{0.85}
    \node[rectangle, text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (top) at (0cm,0cm) {125 \textmu m matte polyester};
    
    \node[rectangle,text = black, fill = red!70, minimum width = \layerwidth, minimum height = \scale*0.28cm, anchor=north west] (mid) at (top.south west)  {25 \textmu m active layer};
  
    \node[rectangle,text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (bottom) at (mid.south west) {125 \textmu m matte polyester};
\end{tikzpicture}

==> figures/HDV2.tikz <==
 \begin{tikzpicture}[font=\footnotesize]
        \def\layerwidth{4.3cm}
        \def\scale{0.85}

        \node[rectangle, text = black, fill = none, minimum width = \layerwidth, minimum height = \scale*1.55cm, anchor=north west] (top) at (0cm,0cm) {};
        \node[rectangle,text = black, fill = red!50, minimum width = \layerwidth, minimum height = \scale*0.12cm, anchor = north west] (mid) at (top.south west) {12 \textmu m active layer};
        \node[rectangle,text = black, fill = teal!40, minimum width = \layerwidth, minimum height = \scale*0.97cm, anchor=north west] (bottom) at (mid.south west) {97 \textmu m clear polyester};
        % \node[rectangle, text = black, fill = none, minimum width = \layerwidth, minimum height = \scale*0.28cm, anchor=north west] (pad) at (bottom.south west) {};
    \end{tikzpicture}

==> figures/MDV3.tikz <==
\begin{tikzpicture}[font=\footnotesize]
\def\layerwidth{4.3cm}
\def\scale{0.85}
        \node[rectangle, text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (top) at (0cm,0cm) {125 \textmu m matte polyester};
        \node[rectangle,text = black, fill = red!40, minimum width = \layerwidth, minimum height = \scale*0.10cm, anchor=north west] (mid) at (top.south west)  {10 \textmu m active layer};
        \node[rectangle,text = black, fill = teal!50, minimum width = \layerwidth, minimum height = \scale*1.25cm, anchor=north west] (bottom) at (mid.south west) {125 \textmu m matte polyester};
    \end{tikzpicture}

==> figures/MedicalLinac.tikz <==

\definecolor{c231f20}{RGB}{35,31,32}
\definecolor{c58595b}{RGB}{88,89,91}
\definecolor{cc6c6c6}{RGB}{198,198,198}
\definecolor{cb2b1b1}{RGB}{178,177,177}
\definecolor{c414042}{RGB}{65,64,66}
\definecolor{c3c21ff}{RGB}{60,33,255}
\definecolor{cb0b1b3}{RGB}{176,177,179}
\definecolor{c3e3e3e}{RGB}{62,62,62}
\definecolor{cc7b426}{RGB}{199,180,38}
\definecolor{cbc0000}{RGB}{188,0,0}
\definecolor{cdf5a5a}{RGB}{223,90,90}

\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{0.7em}
  }
}
\def \globalscale {1.000000}
\begin{tikzpicture}[scale=0.65, y=1pt, x=1pt, yscale=-\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=c231f20,fill=c58595b,line cap=round,miter limit=10.0] (41.2, 129.2) -- (85.3, 129.2).. controls (86.3, 129.2) and (86.5, 128.0) .. (86.5, 127.0).. controls (86.5, 126.0) and (86.3, 124.6) .. (85.2, 124.6) -- (41.8, 124.6);



  \path[draw=c231f20,fill=c58595b,line cap=round,miter limit=10.0] (41.2, 160.1) -- (82.9, 160.1).. controls (85.0, 160.1) and (85.4, 159.2) .. (85.5, 159.0) -- (85.5, 145.5).. controls (85.5, 145.3) and (85.5, 144.4) .. (85.1, 144.4) -- (41.2, 144.4);



  \path[draw=c231f20,fill=c58595b,line cap=round,miter limit=10.0] (209.8, 144.4) -- (171.7, 144.4).. controls (171.3, 144.4) and (171.3, 145.3) .. (171.3, 145.5) -- (171.3, 159.0).. controls (171.3, 159.3) and (171.8, 160.1) .. (173.8, 160.1) -- (210.3, 160.1);



  \path[draw=c231f20,fill=cc6c6c6,line cap=round,line width=1.5pt,miter limit=10.0] (128.4, 70.7) -- (85.6, 70.7).. controls (85.6, 70.7) and (87.0, 105.6) .. (82.9, 107.7).. controls (78.9, 109.8) and (67.8, 114.2) .. (67.8, 116.8) -- (67.8, 122.6) -- (85.1, 122.6).. controls (85.1, 122.6) and (88.0, 122.3) .. (88.0, 126.4).. controls (88.0, 130.6) and (85.1, 130.2) .. (85.1, 130.2) -- (67.3, 130.2) -- (67.3, 142.4) -- (85.1, 142.4).. controls (85.1, 142.4) and (87.0, 142.2) .. (87.0, 145.0) -- (87.0, 158.6).. controls (87.0, 158.6) and (86.7, 161.1) .. (83.0, 161.1) -- (67.3, 161.1) -- (67.3, 166.7).. controls (69.8, 169.7) and (73.0, 172.1) .. (76.5, 173.9).. controls (82.6, 177.2) and (85.2, 180.0) .. (84.7, 185.9).. controls (84.1, 191.7) and (81.3, 217.6) .. (82.5, 220.6).. controls (83.6, 223.6) and (92.2, 239.4) .. (102.1, 242.9) -- (154.7, 242.9).. controls (164.6, 239.4) and (173.2, 223.6) .. (174.3, 220.6).. controls (175.5, 217.6) and (172.7, 191.7) .. (172.1, 185.9).. controls (171.6, 180.0) and (174.2, 177.2) .. (180.3, 173.9).. controls (183.8, 172.1) and (187.0, 169.7) .. (189.5, 166.7) -- (189.5, 161.1) -- (173.8, 161.1).. controls (170.0, 161.1) and (169.8, 158.6) .. (169.8, 158.6) -- (169.8, 145.0).. controls (169.8, 142.2) and (171.7, 142.4) .. (171.7, 142.4) -- (189.0, 142.4) -- (189.0, 116.8).. controls (189.0, 114.2) and (177.8, 109.8) .. (173.8, 107.7).. controls (169.8, 105.6) and (171.1, 70.7) .. (171.1, 70.7) -- cycle;



  \path[draw=c231f20,fill=cb2b1b1,line join=round,line width=1.5pt] (128.4, 52.0).. controls (169.6, 52.0) and (175.9, 61.4) .. (175.9, 61.4).. controls (175.9, 61.4) and (176.9, 46.5) .. (175.9, 34.7).. controls (174.8, 22.9) and (162.7, 11.5) .. (157.5, 7.0).. controls (152.3, 2.5) and (135.8, 0.8) .. (128.4, 0.8).. controls (121.0, 0.8) and (104.5, 2.5) .. (99.3, 7.0).. controls (94.1, 11.5) and (82.0, 22.9) .. (80.9, 34.7).. controls (79.9, 46.5) and (80.9, 61.4) .. (80.9, 61.4).. controls (80.9, 61.4) and (87.2, 52.0) .. (128.4, 52.0) -- cycle;



  \path[draw=c231f20,fill=white,miter limit=10.0] (128.4, 81.5) ellipse (43.3pt and 5.2pt);



  \path[draw=c231f20,fill=white,miter limit=10.0] (128.4, 61.0) ellipse (47.5pt and 9.0pt);



  \path[draw=c231f20,fill=white,miter limit=10.0] (128.4, 94.3) ellipse (40.4pt and 5.2pt);



  \path[draw=c231f20,miter limit=10.0] (83.0, 61.0) -- (85.1, 81.5);



  \path[draw=c231f20,fill=white,miter limit=10.0] (128.4, 61.0) ellipse (45.4pt and 7.8pt);



  \path[draw=c231f20,fill=cb2b1b1,miter limit=10.0] (128.4, 76.3).. controls (152.3, 76.3) and (171.7, 78.6) .. (171.7, 81.5) -- (173.8, 61.0).. controls (173.8, 56.7) and (153.5, 53.2) .. (128.4, 53.2).. controls (103.3, 53.2) and (83.0, 56.7) .. (83.0, 61.0) -- (85.1, 81.5).. controls (85.1, 78.6) and (104.5, 76.3) .. (128.4, 76.3) -- cycle;



  \path[draw=c231f20,fill=cb2b1b1,miter limit=10.0] (128.4, 89.1).. controls (150.7, 89.1) and (168.8, 91.4) .. (168.8, 94.3) -- (171.7, 81.5).. controls (171.7, 78.6) and (152.3, 76.3) .. (128.4, 76.3).. controls (104.5, 76.3) and (85.1, 78.6) .. (85.1, 81.5) -- (88.0, 94.3).. controls (88.0, 91.4) and (106.1, 89.1) .. (128.4, 89.1) -- cycle;



  \path[draw=c231f20,fill=c58595b,miter limit=10.0] (128.3, 89.1).. controls (150.6, 89.1) and (168.7, 91.4) .. (168.7, 94.3)arc(-10.699999999999989:73.4:3.5).. controls (166.3, 96.1) and (149.3, 94.3) .. (128.3, 94.3) -- (128.5, 94.3).. controls (107.5, 94.3) and (90.5, 96.1) .. (90.5, 98.2)arc(106.6:190.7:3.5).. controls (88.1, 91.4) and (106.2, 89.1) .. (128.5, 89.1);



  \path[draw=c231f20,fill=c414042,line cap=round,miter limit=10.0] (128.4, 98.2) ellipse (37.9pt and 4.0pt);



  \path[draw=c231f20,fill=white,miter limit=10.0] (128.4, 98.2) ellipse (26.2pt and 1.2pt);



  \path[draw=c231f20,fill=cb2b1b1,line width=1.5pt,miter limit=10.0] (52.4, 165.7).. controls (46.5, 167.0) and (32.4, 168.2) .. (32.4, 168.2) -- (18.2, 168.2).. controls (3.9, 168.2) and (0.8, 162.5) .. (0.8, 145.9).. controls (0.8, 129.3) and (24.4, 111.1) .. (30.1, 111.1).. controls (35.8, 111.1) and (52.7, 113.7) .. (52.7, 113.7) -- cycle;



  \path[draw=c231f20,fill=white,line cap=round,miter limit=10.0] (55.2, 164.9) -- (53.1, 165.6)arc(71.8:162.0:1.3)arc(162.6:179.6:1.3) -- (51.4, 114.9)arc(180.0:270.7:1.2)arc(270.7:287.1:1.4) -- (55.2, 114.5)arc(288.5:359.9:1.3) -- (56.1, 163.8)arc(4.4:71.2:1.3) -- cycle;



  \path[draw=c231f20,fill=c414042,line cap=round,miter limit=10.0] (52.7, 164.6)arc(90.0:180.0:0.2) -- (52.4, 114.9)arc(181.9:268.1:0.2) -- (52.7, 114.7) -- (54.9, 115.5)arc(-71.89999999999998:0.9:0.2) -- (55.1, 163.7)arc(1.1:71.9:0.2) -- (52.7, 164.7) -- cycle;



  \path[draw=c231f20,fill=cb2b1b1,line cap=round,line join=round,line width=1.5pt] (214.1, 170.2) -- (223.8, 170.2) -- (223.4, 170.2)arc(105.3:90.4:1.7)arc(90.0:0.0:1.5) -- (225.3, 112.6)arc(0.0:-90.0:1.5)arc(271.1:253.2:1.4) -- (223.8, 111.1) -- (214.1, 111.1);



  \path[draw=c231f20,fill=c58595b,line cap=round,miter limit=10.0] (214.1, 170.2)arc(90.6:105.4:1.7) -- (206.9, 168.1)arc(107.8:179.3:1.5) -- (205.9, 114.8)arc(180.7:252.2:1.5) -- (213.7, 111.3)arc(253.0:271.1:1.4)arc(-90.0:0.0:1.5) -- (215.6, 168.8)arc(0.0:90.0:1.5) -- cycle;



  \path[draw=c231f20,fill=c231f20,line cap=round,miter limit=10.0] (207.4, 166.7) -- (214.1, 168.8) -- (214.1, 112.6) -- (207.4, 114.7) -- (207.4, 166.7) -- (207.4, 166.7)-- cycle;;



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 144.5) rectangle (141.5, 146.8);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 146.9) rectangle (141.5, 149.3);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 149.4) rectangle (141.5, 151.7);



  \path[fill=c58595b,line width=2.0pt] (105.9, 152.2) rectangle (150.9, 159.7);



  \path[fill=c58595b,line width=2.2pt] (102.1, 156.7) rectangle (154.6, 164.2);



  \path[draw=black,fill=c58595b] (150.5, 152.2) -- (150.5, 156.7) -- (154.3, 156.7) -- (154.3, 164.2) -- (150.5, 173.1) -- (154.3, 180.8) -- (150.5, 189.7) -- (154.3, 197.8) -- (150.5, 206.8) -- (154.3, 213.3) -- (150.5, 220.6) -- (154.3, 228.2) -- (154.5, 243.4) -- (154.7, 243.4) -- (102.1, 243.4) -- (102.1, 228.2) -- (105.9, 220.6) -- (102.1, 213.0) -- (105.9, 205.3) -- (102.1, 197.2) -- (105.9, 188.8) -- (102.1, 180.8) -- (105.9, 172.2) -- (102.1, 164.2) -- (102.1, 156.7) -- (105.9, 156.7) -- (105.9, 152.2) -- cycle;



  \path[draw=black,fill=c58595b] (102.1, 164.2) -- (154.3, 164.2);



  \path[draw=black,fill=c58595b] (102.1, 228.2) -- (154.3, 228.2);



  \path[draw=black,fill=c58595b] (105.9, 156.7) -- (150.5, 156.7);



  \path[draw=black,fill=cb0b1b3,line width=0.2pt] (102.7, 160.5) -- (102.7, 157.2) -- (128.2, 157.2) -- (153.8, 157.2) -- (153.8, 160.5) -- (153.8, 163.8) -- (128.2, 163.8) -- (102.7, 163.8) -- cycle;



  \path[draw=black,fill=cb0b1b3,line width=0.2pt] (102.5, 238.9).. controls (102.6, 236.8) and (102.7, 233.6) .. (102.7, 231.8) -- (102.7, 228.7) -- (128.2, 228.7) -- (153.8, 228.7) -- (153.8, 230.7).. controls (153.8, 231.8) and (153.9, 235.0) .. (154.0, 237.8) -- (154.1, 242.9) -- (128.3, 242.9) -- (102.4, 242.9) -- cycle;



  \path[draw=black,fill=c3e3e3e,line width=0.2pt] (106.4, 154.5) -- (106.4, 152.7) -- (128.2, 152.7) -- (150.1, 152.7) -- (150.1, 154.5) -- (150.1, 156.3) -- (128.2, 156.3) -- (106.4, 156.3) -- cycle;



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 142.0) rectangle (141.5, 144.3);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 134.6) rectangle (141.5, 136.9);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 137.0) rectangle (141.5, 139.4);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 139.5) rectangle (141.5, 141.8);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 132.1) rectangle (141.5, 134.4);



  \path[fill=c3c21ff,line width=0.9pt] (115.3, 129.4) rectangle (141.5, 131.7);



  \path[fill=cc7b426,line width=0.1pt,xscale=1.0,yscale=-1.0] (126.5, -132.1) rectangle (130.3, -131.7);



  \path[draw=cbc0000,fill=cdf5a5a,fill opacity=0.6,line width=0.2pt] (126.5, 97.6) -- (121.3, 129.4) -- (135.1, 129.4) -- (130.3, 97.6) -- cycle;



  \path[draw=cbc0000,fill=cdf5a5a,fill opacity=0.6,line width=0.2pt] (128.4, 97.6) -- (128.2, 129.4);

\draw [|<->|, black, thick] (115,100) -- ++(0,30);
\node [mynode, anchor=west, align=center] (diam) at (87,120) {\footnotesize $100$\\ \footnotesize cm};

\draw [|<->|, black, thick] (120,125) -- ++(17,0);
\node [mynode, anchor=west, align=center] (diam) at (145,120) {\footnotesize $150$\\ \footnotesize mm};


\end{tikzpicture}


==> figures/alanine.tikz <==
\begin{tikzpicture}

\node(image) at (-7,0) {
\includegraphics[width=0.50\linewidth]{figures/alanine_holder_v3.png}
};
\node(image) at (0,0) {
	\includegraphics[width=0.25\linewidth]{figures/alanine_stack.png}
};
\node [anchor=west] (diam) at (-1.5,3.1) {$\diameter_x = 5~\mathrm{mm}$};
\draw [|-|, black] (-1.1,2.6) -- ++(2.1,0);
\node [anchor=west] (diam) at (-0.6,1.8) {AD 1};
\node [anchor=west] (diam) at (-0.6,0.6) {AD 2};
\node [anchor=west] (diam) at (-0.6,-0.6) {AD 3};
\node [anchor=west] (diam) at (-0.6,-1.8) {AD 4};




\node [anchor=west, rotate=-90] (length) at (1.5,1.2) {$H_y = 12~\mathrm{mm}$};
\draw [|-|, black] (1.2,-2.3) -- ++(0,4.6);

\end{tikzpicture}

==> figures/calibration.tex <==
\begin{tikzpicture}
\def\Hseparation{-1cm}
\def\Vseparation{-1.2cm}

\node[anchor=south, xshift=3*\Hseparation](ert6) {
	\input{figures/ert6.tikz}
};
\node[anchor=south west, xshift=\Hseparation] (varian) at (ert6.south east)  {
	\input{figures/MedicalLinac.tikz}
};

\node[anchor=north, yshift=\Vseparation](solidwater) at (varian.south west) {
	\includegraphics[]{figures/solid_phantom.pdf}
};
\end{tikzpicture}

==> figures/calibset.tex <==
\begin{tikzpicture}

\node(image) at (0,0.5) {
	\includegraphics[width=\linewidth]{figures/ebt3_calibset1.png}
};
\node(image) at (0,-0.5) {
	\includegraphics[width=\linewidth]{figures/ebt3_calibset2.png}
};
%\node [anchor=west] (diam) at (-0.95,2.5) {\footnotesize $D_\mathrm{calib.}$ / Gy};
\draw [color=black] (-8.3,2) -- (8.2,2) node [above=0.2, midway] {\footnotesize $D_\mathrm{calib.}$ / Gy}; 

\node [anchor=center] (diam) at (-7.7,1.5) {\footnotesize 0.00};

\node [anchor=center] (diam) at (-6.45,1.5) {\footnotesize 0.11};

\node [anchor=center] (diam) at (-5.15,1.5) {\footnotesize 0.20};

\node [anchor=center] (diam) at (-3.9,1.5) {\footnotesize 0.39};

\node [anchor=center] (diam) at (-2.6,1.5) {\footnotesize 0.82};

\node [anchor=center] (diam) at (-1.4,1.5) {\footnotesize 1.62};

\node [anchor=center] (diam) at (-0.05,1.5) {\footnotesize 3.20};

\node [anchor=center] (diam) at (1.3,1.5) {\footnotesize 4.87};

\node [anchor=center] (diam) at (2.55,1.5) {\footnotesize 6.46};
\node [anchor=center] (diam) at (3.8,1.5) {\footnotesize 9.33};

\node [anchor=center] (diam) at (5.1,1.5) {\footnotesize 12.90};

\node [anchor=center] (diam) at (6.4,1.5) {\footnotesize 19.38};

\node [anchor=center] (diam) at (7.6,1.5) {\footnotesize 25.97};
\end{tikzpicture}

==> figures/cutting.tikz <==
\begin{tikzpicture}[scale=1.5]

\begin{axis}[% All plots: from -2:2, 50 samples, smooth, no marks
  width=.6\textwidth,
  height=.6\textwidth,
  axis x line*=bottom, % no box around the plot, only x and y axis
  axis y line*=left, % the * suppresses the arrow tips
  enlargelimits=upper, 
  xtick={0.5, 1.5, 2.5},
  xticklabels={1,50,100},
  ytick={0.65,1.925,3.2},
  yticklabels={1,50,100},
  xlabel = Speed(\%), %Time, %$t~\mathrm{(ns)}$, %, 
  ylabel= Power (\%), %Current, %$I~\mathrm{(A)}$, %$Q~\mathrm{(pC)}$, 
  xmin=0,
  xmax=3.5,
  ymin=0,
  ymax=4,
  name=filmax,
  axis lines = left, 
  clip=false] % extend the axes a bit to the right and top
  %\pgfmathsetmacro{\sig}{0.15}; %0.1
  %\pgfmathsetmacro{\mu}{-8};
  %\pgfmathsetmacro{\i}{0};
  %\addplot+[color=teal, samples=15, smooth, domain=-8-3*\i*\dT:-8+3*\i*\dT] {gauss(-8+\i*\dT,0.1)};
    %\addplot+[color=teal, samples=15, smooth, domain=-9:-8] {gauss(-8.5,0.1)};
\node(image) at (0.5,0.65) {
	\includegraphics[height=0.15\textwidth]{figures/LS_LP_LF.jpeg}
};

\node(image) at (0.5,1.925) {
	\includegraphics[height=0.15\textwidth]{figures/LS_MP_LF.jpeg}
};

\node(image) at (0.5,3.2) {
	\includegraphics[height=0.15\textwidth]{figures/LS_HP_HF.jpeg}
};

\node(image) at (1.5,1.925) {
	\includegraphics[height=0.15\textwidth]{figures/MS_MP_HF.jpeg}
};

\node(image) at (1.5,3.2) {
	\includegraphics[height=0.15\textwidth]{figures/MS_HP_MF.jpeg}
};

\node(image) at (2.5,3.2) {
	\includegraphics[height=0.15\textwidth]{figures/HS_HP_HF.jpeg}
};
  
\end{axis}





\end{tikzpicture}

==> figures/cutting_template.tex <==
\begin{tikzpicture}

\node(template) at (0,0) {
	\includegraphics[height=0.4\linewidth]{figures/laser_cutting.pdf}
};

\node[right=1cm of template](filmcut){
	\includegraphics[height=0.4\linewidth]{figures/ebt4.png}
};

\end{tikzpicture}

==> figures/dirty_films.tikz <==
\begin{tikzpicture}
\begin{axis}[at={(0,0)},
    name=film,
    xlabel= X / mm,
    xtick={0, 59, 118,176, 235},
    xticklabels={0, 5, 10,15, 20},
    ytick={0, 59, 118,176, 235},
    yticklabels={0, 5, 10,15, 20},
    ylabel=Y / mm,
    xmin=0,
    ymin=0, 
    xmax=235, 
    ymax=235,
    height=0.45\linewidth,
    width=0.45\linewidth,
    axis on top=true,
]
\addplot graphics [
            xmin = 0,
            xmax = 300,
            ymin = 0,
            ymax = 300
        ]
            {figures/M004_cropped.jpeg};
\draw [-, red, thick] (150,0) -- ++(0,234);
\end{axis}
\begin{axis}[at={(320,0)},
    name=pvplot,
    grid=both, 
    xlabel= Y / mm ,
    ylabel=Dose / Gy,
    xmin=0,
    xmax=235,
    xtick={0, 59, 118,176, 235},
    xticklabels={0, 5, 10,15, 20},
    height=0.45\linewidth, 
    width=0.45\linewidth,
]
    \addplot[color=red]
    table [x=idx, y=Dose_y, col sep=comma] {plots/raw_data/profiles_M004.csv}; 

    \end{axis}


\end{tikzpicture}

==> figures/ert6.tikz <==

\definecolor{c651313}{RGB}{101,19,19}
\definecolor{c3c21ff}{RGB}{60,33,255}
\definecolor{cc7b426}{RGB}{199,180,38}
\definecolor{cbc0000}{RGB}{188,0,0}
\definecolor{cdf5a5a}{RGB}{223,90,90}
\definecolor{c3c3c3c}{RGB}{60,60,60}
\definecolor{c8b8d90}{RGB}{139,141,144}
\definecolor{cb0b1b3}{RGB}{176,177,179}
\definecolor{c000482}{RGB}{0,4,130}
\definecolor{c7c7e80}{RGB}{124,126,128}
\definecolor{c9e2323}{RGB}{158,35,35}
\definecolor{c5d5d5d}{RGB}{93,93,93}
\definecolor{caeaeae}{RGB}{174,174,174}
\definecolor{ca7a8aa}{RGB}{167,168,170}
\definecolor{c5c5c5c}{RGB}{92,92,92}

\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{0.7em}
  }
}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  178.8) rectangle (72.3, 176.5);



\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  176.4) rectangle (72.3, 174.0);



\path[fill=c3c21ff,line width=1.7pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  181.3) rectangle (72.3, 172.0);



\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  188.7) rectangle (72.3, 186.4);



\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  186.3) rectangle (72.3, 183.9);



\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  183.8) rectangle (72.3, 181.4);



\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  191.2) rectangle (72.3, 188.9);



\path[fill=c3c21ff,line width=0.9pt,rotate around={-90.0:(0.0, 147.3)}] (46.0, 
  193.9) rectangle (72.3, 191.6);



\path[fill=cc7b426,line width=0.1pt,cm={ 0.0,-1.0,-1.0,0.0,(147.3, 147.3)}] 
  (57.3, 103.4) rectangle (61.0, 103.0);



\path[draw=cbc0000,fill=cdf5a5a,fill opacity=0.6,line width=0.2pt] (78.4, 88.1) 
  -- (46.6, 88.3);



\path[draw=c3c3c3c,fill=c8b8d90,line width=0.3pt,rotate around={90.0:(0.0, 
  147.3)}] (-144.3, 147.0) rectangle (-112.3, 141.2);



\path[draw=c3c3c3c,fill=c8b8d90,line cap=round,line join=round,line width=0.8pt]
   (40.5, 54.7) -- (13.1, 70.6).. controls (12.3, 71.1) and (12.0, 72.1) .. 
  (12.4, 72.9).. controls (12.4, 72.9) and (12.4, 72.9) .. (12.4, 72.9).. 
  controls (12.9, 73.7) and (13.9, 74.0) .. (14.7, 73.5) -- (42.2, 57.7).. 
  controls (43.0, 57.2) and (43.3, 56.2) .. (42.8, 55.4).. controls (42.8, 55.4)
   and (42.8, 55.4) .. (42.8, 55.4).. controls (42.4, 54.6) and (41.3, 54.3) .. 
  (40.5, 54.7) -- cycle;



\path[draw=c3c3c3c,fill=c8b8d90,line cap=round,line join=round,line width=0.8pt]
   (13.4, 57.7) -- (40.9, 41.8).. controls (41.7, 41.3) and (42.0, 40.3) .. 
  (41.5, 39.5).. controls (41.5, 39.5) and (41.5, 39.5) .. (41.5, 39.5).. 
  controls (41.1, 38.7) and (40.0, 38.4) .. (39.2, 38.9) -- (11.8, 54.7).. 
  controls (10.9, 55.2) and (10.7, 56.2) .. (11.1, 57.0).. controls (11.1, 57.0)
   and (11.1, 57.0) .. (11.1, 57.0).. controls (11.6, 57.8) and (12.6, 58.1) .. 
  (13.4, 57.7) -- cycle;



\path[draw=c3c3c3c,fill=cb0b1b3,line cap=round,line join=round,line width=0.8pt]
   (13.4, 54.7) -- (40.9, 70.6).. controls (41.7, 71.1) and (42.0, 72.1) .. 
  (41.5, 72.9).. controls (41.5, 72.9) and (41.5, 72.9) .. (41.5, 72.9).. 
  controls (41.1, 73.7) and (40.0, 74.0) .. (39.2, 73.5) -- (11.8, 57.7).. 
  controls (11.0, 57.2) and (10.7, 56.2) .. (11.1, 55.4).. controls (11.1, 55.4)
   and (11.1, 55.4) .. (11.1, 55.4).. controls (11.6, 54.6) and (12.6, 54.3) .. 
  (13.4, 54.7) -- cycle;



\path[draw=c3c3c3c,fill=c8b8d90,line width=0.6pt,rotate around={-180.0:(0.0, 
  147.3)}] (-87.5, 259.6) rectangle (-0.3, 252.6);



\path[draw=black,fill=c8b8d90,line join=bevel,line width=0.3pt] (0.4, 38.5) -- 
  (87.5, 38.5);



\path[draw=c3c3c3c,fill=cb0b1b3,line cap=round,line join=round,line width=0.8pt]
   (40.5, 57.7) -- (13.1, 41.8).. controls (12.2, 41.3) and (12.0, 40.3) .. 
  (12.4, 39.5).. controls (12.4, 39.5) and (12.4, 39.5) .. (12.4, 39.5).. 
  controls (12.9, 38.7) and (13.9, 38.4) .. (14.7, 38.9) -- (42.2, 54.7).. 
  controls (43.0, 55.2) and (43.3, 56.2) .. (42.8, 57.0).. controls (42.8, 57.0)
   and (42.8, 57.0) .. (42.8, 57.0).. controls (42.4, 57.8) and (41.3, 58.1) .. 
  (40.5, 57.7) -- cycle;



\path[draw=c3c3c3c,fill=cb0b1b3,line cap=round,line join=round,line width=0.8pt]
   (9.6, 41.6) -- (44.2, 41.6).. controls (45.3, 41.6) and (46.2, 40.8) .. 
  (46.2, 39.7) -- (46.2, 38.0)arc(0.0:90.0:0.2 and -0.2) -- (7.8, 
  37.8)arc(90.0:180.0:0.2 and -0.2) -- (7.6, 39.7).. controls (7.6, 40.8) and 
  (8.5, 41.6) .. (9.6, 41.6) -- cycle;



\path[draw=c3c3c3c,fill=cb0b1b3,line cap=round,line join=round,line width=0.8pt]
   (7.9, 74.7) -- (46.4, 74.7) -- (46.4, 72.8).. controls (46.4, 71.7) and 
  (45.6, 70.9) .. (44.5, 70.9) -- (9.8, 70.9).. controls (8.8, 70.9) and (7.9, 
  71.7) .. (7.9, 72.8) -- cycle;



\path[draw=c000482,fill=c7c7e80,line join=round,line width=2.2pt] (81.1, 146.2) 
  rectangle (177.7, 60.1);



\path[draw=c651313,fill=c9e2323,line cap=round,line join=round,line width=0.1pt]
   (89.8, 123.7) ellipse (2.2pt and 2.3pt);



\path[draw=c651313,fill=c9e2323,line cap=round,line join=round,line width=0.0pt]
   (89.8, 123.7) ellipse (1.3pt and 1.3pt);



\path[draw=c651313,fill=c9e2323,line cap=round,line join=round,line width=0.0pt]
   (89.8, 123.7) circle (1.3pt);



\begin{scope}[shift={(-15.1, 77.0)}]
  \path[fill=c8b8d90,line width=0.6pt,rotate around={-180.0:(0.0, 147.3)}] 
  (-192.7, 318.7) rectangle (-96.3, 312.0);



  \path[fill=c8b8d90,line width=0.5pt,rotate around={90.0:(0.0, 147.3)}] 
  (-224.1, 51.0) rectangle (-169.9, 44.3);



  \path[fill=c8b8d90,line width=0.4pt,rotate around={90.0:(0.0, 147.3)}] 
  (-213.2, 48.1) rectangle (-165.2, 41.4);



  \path[fill=c8b8d90,line width=0.4pt,rotate around={90.0:(0.0, 147.3)}] 
  (-214.7, -36.9) rectangle (-166.7, -43.6);



  \path[fill=c8b8d90,line width=0.5pt,rotate around={90.0:(0.0, 147.3)}] 
  (-224.1, -38.7) rectangle (-169.9, -45.4);



\end{scope}
\path[draw=c3c3c3c,line join=bevel,line width=0.4pt] (81.2, 59.6) -- (81.2, 0.2)
   -- (87.9, 0.4) -- (87.9, 53.3) -- (87.9, 11.1) -- (90.8, 11.1) -- (90.8, 
  53.1) -- (169.0, 52.9) -- (169.0, 9.6) -- (170.9, 9.6) -- (170.9, 31.4) -- 
  (170.9, 53.1) -- (170.9, 0.2) -- (177.6, 0.2) -- (177.6, 59.6) -- cycle;



\path[draw=c3c3c3c,line join=bevel,line width=0.4pt] (87.9, 53.2) -- (93.8, 
  53.1);



\path[draw=c3c3c3c,line join=bevel,line width=0.4pt] (169.0, 52.9) -- (171.1, 
  52.9);



\path[draw=cbc0000,fill=cdf5a5a,fill opacity=0.6,line width=0.3pt] (78.4, 90.0) 
  -- (46.6, 95.2) -- (46.6, 81.5) -- (78.4, 86.3) -- cycle;



\begin{scope}[shift={(-8.8, 86.7)}]
  \path[draw=c3c3c3c,fill=c5d5d5d,line join=round,line width=0.2pt] (87.4, -3.3)
   -- (89.2, -3.3) -- (89.2, 6.7) -- (87.4, 6.7);



  \path[draw=c3c3c3c,fill=caeaeae,line join=bevel,line width=0.2pt] (87.3, 1.7) 
  ellipse (0.4pt and 5.1pt);



\end{scope}
\path[draw=c000482,fill=c000482,line join=round,line width=1.0pt] (86.0, 108.1) 
  rectangle (127.4, 65.0);



\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(86.2, 107.8)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(126.2, 66.4)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(86.2, 66.4)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\path[draw=c000482,fill=c000482,line join=round,line width=1.4pt] (130.6, 139.9)
   rectangle (173.2, 65.2);



\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(172.1, 139.7)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(130.6, 139.7)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(130.8, 66.4)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(172.1, 66.4)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\path[draw=black,fill=white,line join=round,line width=0.5pt] (90.0, 134.7) 
  circle (3.7pt);



\begin{scope}[fill=ca7a8aa,cm={ 0.0,-0.0,-0.0,0.0,(126.2, 107.8)}]
  \begin{scope}[fill=ca7a8aa,cm={ 0.5,-0.0,-0.0,0.5,(-5.6, 425.9)}]
    \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
      \path[draw=c5c5c5c,fill=ca7a8aa,line cap=round,line join=round,line 
  width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and (23.0, -588.7) .. 
  (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) .. (61.6, 
  -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, -638.4).. 
  controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- cycle;



      \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.6,line cap=round,line 
  join=round,line width=0.4pt] (11.9, -613.5).. controls (11.9, -599.8) and 
  (23.0, -588.7) .. (36.7, -588.7).. controls (50.5, -588.7) and (61.6, -599.8) 
  .. (61.6, -613.5).. controls (61.6, -627.2) and (50.5, -638.4) .. (36.7, 
  -638.4).. controls (23.0, -638.4) and (11.9, -627.2) .. (11.9, -613.5) -- 
  cycle;



      \begin{scope}[draw=c5c5c5c,fill=ca7a8aa]
        \path[draw=c5c5c5c,fill=ca7a8aa,cm={ 0.0,-0.9,0.9,0.0,(-95.8, -405.1)}] 
  (243.2, 147.3).. controls (243.2, 135.6) and (233.7, 126.1) .. (222.0, 
  126.1).. controls (210.3, 126.1) and (200.8, 135.6) .. (200.8, 147.3).. 
  controls (200.8, 159.0) and (210.3, 168.5) .. (222.0, 168.5).. controls 
  (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5,line width=0.5pt,cm={ 
  0.0,-0.9,0.9,0.0,(-95.8, -422.5)}] (243.2, 147.3).. controls (243.2, 135.6) 
  and (233.7, 126.1) .. (222.0, 126.1).. controls (210.3, 126.1) and (200.8, 
  135.6) .. (200.8, 147.3).. controls (200.8, 159.0) and (210.3, 168.5) .. 
  (222.0, 168.5).. controls (233.7, 168.5) and (243.2, 159.0) .. (243.2, 147.3) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.5] (36.7, -631.7).. controls 
  (26.7, -631.7) and (18.5, -623.6) .. (18.5, -613.5).. controls (18.5, -603.4) 
  and (26.7, -595.3) .. (36.7, -595.3).. controls (46.8, -595.3) and (55.0, 
  -603.4) .. (55.0, -613.5).. controls (55.0, -623.6) and (46.8, -631.7) .. 
  (36.7, -631.7) -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.7,line width=0.9pt,cm={ 
  0.5,-0.0,-0.0,0.5,(6.0, -313.0)}] (54.0, -530.1).. controls (53.5, -530.1) and
   (53.1, -530.5) .. (53.1, -531.0) -- (53.1, -532.4) -- (53.1, -533.8) -- 
  (53.1, -535.1) -- (53.1, -536.5) -- (53.1, -537.9).. controls (53.2, -542.1) 
  and (52.1, -542.1) .. (48.9, -542.1) -- (47.5, -542.1) -- (46.1, -542.1) -- 
  (44.8, -542.1) -- (43.4, -542.1) -- (42.0, -542.1).. controls (41.5, -542.1) 
  and (41.1, -542.5) .. (41.1, -543.0) -- (41.1, -549.0).. controls (41.1, 
  -549.5) and (41.5, -549.9) .. (42.0, -549.9) -- (43.4, -549.9) -- (44.8, 
  -549.9) -- (46.1, -549.9) -- (47.5, -549.9) -- (48.9, -549.9).. controls 
  (53.1, -549.8) and (53.1, -550.9) .. (53.1, -554.1) -- (53.1, -555.5) -- 
  (53.1, -556.8) -- (53.1, -558.2) -- (53.1, -559.6) -- (53.1, -561.0).. 
  controls (53.1, -561.5) and (53.5, -561.9) .. (54.0, -561.9) -- (60.0, 
  -561.9).. controls (60.5, -561.9) and (60.9, -561.5) .. (60.9, -561.0) -- 
  (60.9, -559.6) -- (60.9, -558.2) -- (60.9, -556.8) -- (60.9, -555.5) -- (60.9,
   -554.1).. controls (60.8, -549.9) and (61.9, -549.9) .. (65.1, -549.9) -- 
  (66.5, -549.9) -- (67.9, -549.9) -- (69.2, -549.9) -- (70.6, -549.9) -- (72.0,
   -549.9).. controls (72.5, -549.9) and (72.9, -549.5) .. (72.9, -549.0) -- 
  (72.9, -543.0).. controls (72.9, -542.5) and (72.5, -542.1) .. (72.0, -542.1) 
  -- (70.6, -542.1) -- (69.2, -542.1) -- (67.9, -542.1) -- (66.5, -542.1) -- 
  (65.1, -542.1).. controls (60.9, -542.2) and (60.9, -541.1) .. (60.9, -537.9) 
  -- (60.9, -536.5) -- (60.9, -535.1) -- (60.9, -533.8) -- (60.9, -532.4) -- 
  (60.9, -531.0).. controls (60.9, -530.5) and (60.5, -530.1) .. (60.0, -530.1) 
  -- cycle;



        \path[draw=c5c5c5c,fill=ca7a8aa,opacity=0.8,line width=0.9pt,cm={ 
  0.2,-0.0,-0.0,0.2,(25.2, -502.7)}] (54.0, -530.1)arc(270.6:179.4:0.9 and -0.9)
   -- (53.1, -542.1) -- (42.0, -542.1)arc(270.6:179.4:0.9 and -0.9) -- (41.1, 
  -549.0)arc(180.6:89.4:0.9 and -0.9) -- (53.1, -549.9) -- (53.1, 
  -561.0)arc(180.6:89.4:0.9 and -0.9) -- (60.0, 
  -561.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (60.9, -549.9) -- (72.0, 
  -549.9)arc(90.6:-0.6000000000000227:0.9 and -0.9) -- (72.9, 
  -543.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- (60.9, -542.1) -- (60.9, 
  -531.0)arc(0.6:-90.60000000000002:0.9 and -0.9) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}
\begin{scope}[draw=black,shift={(0.2, -0.2)}]
  \path[draw=black,line join=round,line width=0.5pt] (88.3, 133.0).. controls 
  (88.3, 133.0) and (87.8, 133.5) .. (87.7, 133.7).. controls (87.6, 134.0) and 
  (87.5, 134.4) .. (87.4, 134.8).. controls (87.4, 135.1) and (87.5, 135.5) .. 
  (87.7, 135.8).. controls (87.8, 136.1) and (87.9, 136.3) .. (88.1, 136.4).. 
  controls (88.3, 136.7) and (88.5, 136.9) .. (88.8, 137.0).. controls (89.1, 
  137.1) and (89.4, 137.2) .. (89.8, 137.2).. controls (90.1, 137.2) and (90.5, 
  137.1) .. (90.9, 137.0).. controls (91.2, 136.9) and (91.5, 136.7) .. (91.7, 
  136.5).. controls (91.9, 136.2) and (92.0, 135.9) .. (92.1, 135.6).. controls 
  (92.2, 135.3) and (92.3, 134.9) .. (92.2, 134.6).. controls (92.2, 134.3) and 
  (92.1, 134.0) .. (92.0, 133.7).. controls (91.8, 133.4) and (91.4, 133.0) .. 
  (91.4, 133.0);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (87.9, 
  132.9) -- (88.2, 133.2);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (87.1, 
  134.7) -- (87.5, 134.7);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (87.8, 
  136.8) -- (88.1, 136.5);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (89.8, 
  137.6) -- (89.8, 137.2);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (91.8, 
  136.8) -- (91.5, 136.5);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (92.6, 
  134.7) -- (92.1, 134.7);



  \path[draw=black,line cap=round,line join=round,line width=0.3pt] (91.8, 
  132.9) -- (91.5, 133.2);



\end{scope}
\path[draw=black,fill=black,line cap=round,line join=round,line width=0.1pt] 
  (89.3, 134.1) -- (89.6, 133.9).. controls (89.6, 133.9) and (89.7, 134.0) .. 
  (89.7, 134.0).. controls (89.8, 134.1) and (89.8, 134.1) .. (89.8, 134.1).. 
  controls (89.9, 134.1) and (89.9, 134.2) .. (89.9, 134.2).. controls (89.9, 
  134.2) and (90.0, 134.2) .. (90.0, 134.2).. controls (90.1, 134.2) and (90.2, 
  134.2) .. (90.2, 134.2).. controls (90.3, 134.3) and (90.3, 134.3) .. (90.3, 
  134.3).. controls (90.4, 134.4) and (90.4, 134.4) .. (90.4, 134.4).. controls 
  (90.4, 134.5) and (90.4, 134.6) .. (90.4, 134.7).. controls (90.5, 134.7) and 
  (90.5, 134.8) .. (90.5, 134.9).. controls (90.6, 134.9) and (90.6, 135.0) .. 
  (90.6, 135.0) -- (90.7, 135.1) -- (90.9, 135.3) -- (91.0, 135.4) -- (91.1, 
  135.6) -- (91.3, 135.7) -- (91.4, 135.9) -- (91.1, 135.7) -- (90.9, 135.5) -- 
  (90.7, 135.3).. controls (90.7, 135.3) and (90.6, 135.2) .. (90.5, 135.2).. 
  controls (90.5, 135.1) and (90.4, 135.1) .. (90.4, 135.0).. controls (90.3, 
  135.0) and (90.1, 135.0) .. (90.1, 135.0) -- (90.1, 135.0).. controls (90.1, 
  135.0) and (90.0, 135.0) .. (89.9, 135.0).. controls (89.9, 134.9) and (89.9, 
  134.9) .. (89.8, 134.9).. controls (89.8, 134.9) and (89.8, 134.9) .. (89.7, 
  134.8).. controls (89.7, 134.8) and (89.7, 134.8) .. (89.7, 134.8).. controls 
  (89.7, 134.7) and (89.7, 134.7) .. (89.7, 134.6).. controls (89.6, 134.5) and 
  (89.6, 134.5) .. (89.6, 134.4).. controls (89.6, 134.4) and (89.5, 134.4) .. 
  (89.5, 134.3).. controls (89.4, 134.3) and (89.3, 134.1) .. (89.3, 134.1) -- 
  cycle;


\draw [|<->|, black, thick] (45,110) -- ++(35,0);
\node [anchor=west] (diam) at (50,122) {\footnotesize $60~\mathrm{cm}$};

\draw [|<->|, black, thick] (50,80) -- ++(0,17);
\node [mynode, anchor=west, align=center] (diam) at (50,68) {\footnotesize $46$\\ \footnotesize mm};

\end{tikzpicture}


==> figures/exp_setup.tex <==




%\usetikzlibrary{arrows,arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{math} % for \tikzmath
\usetikzlibrary{angles,quotes} % for pic (angle labels)
\tikzset{>=latex} % for LaTeX arrow head
\contourlength{1.6pt}
\usetikzlibrary{decorations.pathreplacing} % for curly braces
\usetikzlibrary{shapes.geometric,shadings}
\usetikzlibrary{shapes,shadows,arrows,positioning,graphs}


 

\tikzstyle{vector}=[->,very thick,myblue,line cap=round]
\tikzstyle{cone}=[thin,blue!50!black,fill=blue!50!black!30,fill opacity=0.8]
\tikzstyle{textbf} = [font=\bfseries]

\begin{figure}

    \begin{center}
        \begin{adjustbox}{max height=.4\textheight, center, width=.3\textwidth}
            % Test setup

            \begin{tikzpicture}[x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}, scale=2.0,
                %Option for nice arrows
                >=stealth, %
                inner sep=0pt, outer sep=2pt,%
                axis/.style={thick,->},
                wave/.style={thick,color=#1,smooth},
                kapton/.style={fill=brown!80!red, opacity=0.7},
                phantom/.style={fill=blue!30!white, opacity=0.4},
                elps/.style={ellipse,minimum width=1cm,minimum height=3cm}, 
                circ/.style={circle, minimum width=2cm,minimum height=2cm, rotate around x=45}, 
                screen/.style={fill=green!60!blue, opacity=0.7},
                pipe/.style={ellipse,minimum size=4cm}, 
                beampipe/.style={fill=black!50!white, opacity=0.7},
            ]
                
            % Colors
                \colorlet{darkgreen}{green!50!black}
                \colorlet{lightgreen}{green!80!black}
                \colorlet{darkred}{red!50!black}
                \colorlet{lightred}{red!80!black}
                \colorlet{myblue}{blue!70!black}
                \colorlet{mygreen}{green!40!white}
                \colorlet{beamred}{red!70!white}
                \colorlet{steelgrey}{black!50!white}

                \pgfmathsetmacro{\WPstart}{10} %start of water phantom
                \pgfmathsetmacro{\cubex}{4} %length of water phantom
                \pgfmathsetmacro{\cubey}{2} %width of water phantom
                \pgfmathsetmacro{\cubez}{2} %height of water phantom
                
                % Frame
                \coordinate (O) at (0, 0, 0);
            
                %\draw[thick,dashed] (-2,0,0) -- (O);

                %----------------COORDINATE AXES---------------------
                %\draw [thick,dashed,shorten >=2pt] (0,0,0) -- (5,0,0);
                \draw[ultra thick,->] (O) -- (\WPstart+\cubex+2,0,0) node[anchor=north west]{z};
                \draw[ultra thick,->] (O) -- (0,2,0) node[anchor=south west]{x};
                \draw[ultra thick,->] (O) -- (0,0,2) node[anchor=north east]{y};
            
                %-------------BEAM PIPE----------------
            
                \pgfmathsetmacro{\pipex}{4} %length of beam pipe
                \pgfmathsetmacro{\piper}{0.7} %radius of beam pipe

                

                 %quadscan

                 \foreach \x in{0,-0.1,...,-1}{
                    \fill[beampipe, shading=axis, opacity=.5, shading angle=90][rotate around x=45]  (\x, 0, 0) circle (\piper);
                }
                \filldraw[beampipe][rotate around x=45]  (O) circle (\piper);


                \draw[screen]   (0, -1,  1) -- (0, 1,   1)  %
                    node [opacity=1,above=2.5cm, sloped,midway] {(\textbeta\textsubscript{x,y}, \textalpha\textsubscript{x,y}, \textepsilon\textsubscript{x,y})} node [opacity=1,above=4cm, sloped,midway] {Quadrupole} -- (0, 1, -1) -- (0, -1, -1) -- cycle;

                \filldraw[beampipe][rotate around x=45]  (O) circle (\piper);
                \foreach \x in{0,0.1,...,\pipex}{
                \fill[beampipe, shading=axis, opacity=.8, shading angle=90][rotate around x=45]  (\x, 0, 0) circle (\piper);
                }
                \filldraw[kapton, opacity=0.8][rotate around x=45]  (\pipex,0,0) circle (\piper);
                \draw[phantom, opacity=0] (\pipex,.5*\cubey, .5*\cubez) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) node [opacity=1,text=black, below, sloped, midway, text width=4cm]{Kapton window} -- ++(0,0,\cubez) -- cycle;
                \draw[ultra thick, ->] (\pipex-0.3, 1.,0.5) -- (\pipex-0.1, 1., 0.5);
                \draw[ultra thick, <-] (\pipex+0.1, 1.,0.5) -- (\pipex+0.3, 1., 0.5)
                node [above=.5cm, sloped, midway=1cm]{100 \textmu m};

                \draw[phantom, opacity=0] (0,-.5*\cubey, .5*\cubez) -- ++(\pipex,0,0) -- ++(0,0,-\cubez) -- ++(-\pipex,0,0) -- cycle; %dummy square for labelling

                \draw[ultra thick, <->] (0, -3,0) -- (\pipex-0.2, -3, 0)
                node [below=1cm, sloped, midway]{5.5 m}
                node [opacity=1,text=black, above=0.5cm, sloped, midway]{Beam pipe};
                %----------------BEAM CONES-------------

                %IN VACUUM
                \node[elps,scale=.2, fill=beamred, opacity=.5](n1)at(-1,0,0){}; %start of truncated cone
                \node[elps, scale=.2, fill=beamred, opacity=.5](n2)at(\pipex,0,0){}; %end of truncated cone
                
                \draw[fill=beamred, opacity=.5] (n1.92)--(n2.{92})--(n2.{268})--(n1.268)--cycle; 
                
                \node[scale=.2,draw, fill=beamred,opacity=.5, elps] (n1)at(-1,0,0){};
                \node[scale=.2,draw, fill=beamred,opacity=.5, elps](n2)at(\pipex,0,0){};
               %IN AIR
                \node[elps,scale=.2, fill=beamred](n1)at(\pipex,0,0){}; %start of truncated cone
                \node[elps, scale=.5, fill=beamred](n2)at(\WPstart,0,0){}; %end of truncated cone
                \draw[ultra thick, ->] (7, 0,1) -- (7, 0, 0.3)
                node [above=.5cm, near start]{\textsigma$\mathrm{_y}$};
                \draw[ultra thick, <-] (7, 0.,-0.3) -- (7, 0, -1)
;

                \draw[ultra thick, ->] (7, 1,0) -- (7, 0.3, 0)
                node [above=.5cm, near start]{\textsigma$\mathrm{_x}$};
                \draw[ultra thick, <-] (7, -0.3,0) -- (7, -1, 0);
                
                
                \draw[fill=beamred, opacity=.8] (n1.92)--(n2.{92})--(n2.{268})--(n1.268)--cycle; 
                
                \node[scale=.2,draw, fill=beamred, opacity=.8,elps] (n1)at(\pipex,0,0){};
                \node[scale=.5,draw, fill=beamred, opacity=.8,elps](n2)at(\WPstart,0,0){};

                
                %IN WATER
                \node[elps,scale=.5, fill=beamred](n1)at(\WPstart,0,0){}; %start of truncated cone
                \node[elps, scale=.85, fill=beamred](n2)at(\WPstart+0.5*\cubex,0,0){}; %end of truncated cone
                
                \draw[fill=red!70!white] (n1.92)--(n2.{92})--(n2.{268})--(n1.268)--cycle; 
                
                \node[scale=.5,draw, fill=beamred,elps] (n1)at(\WPstart+0.5*\cubex,0,0){};
                \node[scale=.85,draw, fill=beamred,elps](n2)at(\WPstart+\cubex,0,0){};
                
                %YAG
                
                \node[elps,scale=.85, fill=beamred](n1)at(\WPstart+0.5*\cubex,0,0){}; %start of truncated cone
                \node[elps, scale=1.2, fill=beamred](n2)at(\WPstart+\cubex,0,0){}; %end of truncated cone
                
                \draw[fill=red!70!white] (n1.92)--(n2.{92})--(n2.{268})--(n1.268)--cycle; 
                
                \node[scale=.85,draw, fill=beamred,elps] (n1)at(\WPstart+0.5*\cubex,0,0){};
                \node[scale=1.2,draw, fill=beamred,elps](n2)at(\WPstart+\cubex,0,0){};

                %-----------WATER PHANTOM--------------------
               
                
                
                \filldraw[kapton][rotate around x=45]  (\WPstart,0,0) circle (.7);
                \draw[screen, opacity=0.5] (\WPstart+0.5*\cubex,.5*\cubey, .5*\cubez) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle; %yag\
                %\draw[phantom] (\WPstart,.5*\cubey, .5*\cubez) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle; %back face
                \draw[phantom] (\WPstart,.5*\cubey, .5*\cubez)  -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- ++(-\cubex,0,0) -- cycle node [opacity=1,text=black, above=1cm, sloped, near end, text width=4cm]{Kapton window}; %top face
                \draw[phantom] (\WPstart+\cubex,.5*\cubey, .5*\cubez) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle; %front face\
                \draw[phantom] (\WPstart,.5*\cubey, .5*\cubez) -- ++(\cubex,0,0) node [opacity=1,text=black, above=1cm, sloped, midway, text width=2cm]{YAG~/\\Film} -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle ; %right face
                \draw[phantom] (\WPstart,.5*\cubey, -.5*\cubez) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- ++(-\cubex,0,0) -- cycle; %bottom face
                \draw[phantom] (\WPstart,-.5*\cubey, .5*\cubez) -- ++(\cubex,0,0) -- ++(0,0,-\cubez) -- ++(-\cubex,0,0) -- cycle; %left face

               
                
                \draw[ultra thick, <->] (\pipex-0.2, -3,0) -- (\WPstart-0.2, -3, 0)
                node [below=1cm, sloped, midway]{38 cm}
                node [opacity=1,text=black, above=0.5cm, sloped, near end]{Air}; %phantom distance

                \draw[ultra thick, <->] (\WPstart-0.2, -3,0) -- (\WPstart+\cubex, -3, 0)
                node [below=1cm, sloped, midway]{40 cm}
                node [opacity=1,text=black, above=0.5cm, sloped, midway]{Water phantom};




                
               

            
                %\node[align=justify, text width=14cm, anchor=north west, yshift=-2mm] at (current bounding box.south west)
                    %{Light behavior in a petrographic microscope with light polarizing
                    %device. Only one incident wavelength is shown (monochromatic light).
                    %The magnetic field, perpendicular to the electric one, is not drawn.};
            \end{tikzpicture}

        \end{adjustbox}
    \end{center}
    \caption{A schematic of the experimental setup, including the quadrupole used as reference for the quadrupole scans. \textbf{NEW FIGURE + beam structure?}}
    \label{fig:setup}
\end{figure}

==> figures/ion_chamber.tikz <==

\definecolor{c651313}{RGB}{101,19,19}
\definecolor{c1700c7}{RGB}{23,0,199}
\definecolor{c3c21ff}{RGB}{60,33,255}
\definecolor{cc7b426}{RGB}{199,180,38}
\definecolor{c23239e}{RGB}{35,35,158}
\definecolor{c373737}{RGB}{55,55,55}
\definecolor{c585858}{RGB}{88,88,88}
\definecolor{cd13535}{RGB}{209,53,53}
\definecolor{cbc0000}{RGB}{188,0,0}
\definecolor{cdf5959}{RGB}{223,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-62.6, 57.8)}]
    \path[draw=c1700c7,fill=c3c21ff,line width=1.2pt,rotate around={-90.0:(0.0, 
  145.3)}] (120.3, 507.4) rectangle (202.4, 425.2);



    \path[fill=cc7b426,line width=1.0pt,cm={ 0.0,-1.0,-1.0,0.0,(145.3, 145.3)}] 
  (156.6, -171.5) rectangle (166.0, -179.8);



    \path[draw=c1700c7,fill=c3c21ff,line width=1.2pt,rotate around={-90.0:(0.0, 
  145.3)}] (120.4, 337.4) rectangle (202.6, 255.2);



    \begin{scope}[fill=c23239e,cm={ 3.1,-0.0,-0.0,3.1,(-58.2, -182.6)}]
      \path[fill=c23239e,line cap=round,line join=round,line width=0.0pt] (66.8,
   54.6) circle (1.5pt);



      \path[fill=c23239e,line cap=round,line join=round,line width=0.0pt] (66.7,
   53.2) rectangle (67.0, 41.4);



    \end{scope}
    \path[fill=black,line cap=round,line join=round,line width=0.1pt] (150.5, 
  -20.2) rectangle (151.4, -57.2);



    \path[fill=c373737,line cap=round,line join=round,line width=0.0pt] (150.9, 
  -16.2) circle (4.2pt);



    \path[fill=c585858,line cap=round,line join=round,line width=0.0pt] (150.9, 
  -16.2) circle (4.0pt);



    \path[draw=cd13535,line cap=butt,line join=round,line width=0.4pt] (321.0, 
  25.1) -- (321.0, -57.1);



    \path[draw=c1700c7,fill=c3c21ff,line width=1.2pt,rotate around={-90.0:(0.0, 
  145.3)}] (58.8, 460.8) rectangle (141.0, 378.6);



    \path[draw=cd13535,line cap=butt,line join=round,line width=0.4pt] (279.9, 
  -16.0) -- (362.1, -16.0);



    \path[draw=cd13535,line cap=butt,line join=round,line width=0.4pt] (150.9, 
  24.9) -- (150.9, -57.2);



    \path[draw=cd13535,line cap=butt,line join=round,line width=0.4pt] (109.9, 
  -16.2) -- (192.0, -16.2);



    \path[draw=cbc0000,fill=cdf5959,opacity=0.7,fill opacity=0.6,line 
  cap=butt,line join=round,line width=0.2pt,cm={ 3.1,-0.0,-0.0,3.1,(-133.4, 
  -182.0)}] (85.6, 59.5) rectangle (96.1, 49.2);



    \path[draw=cbc0000,fill=cdf5959,opacity=0.7,fill opacity=0.6,line 
  cap=butt,line join=round,line width=0.2pt,cm={ 3.1,-0.0,-0.0,3.1,(-133.4, 
  -182.0)}] (140.0, 59.6) rectangle (150.4, 49.3);



    \begin{scope}[draw=c1700c7,opacity=0.6,cm={ 1.8,-0.0,-0.0,3.2,(292.2, -441.2)},transparency group]
      \begin{scope}[draw=c1700c7]
        \path[draw=c1700c7] (34.7, 142.5).. controls (34.7, 148.3) and (32.0, 
  155.1) .. (23.2, 157.3).. controls (11.9, 160.1) and (-11.9, 156.5) .. (-11.9,
   150.7).. controls (-11.9, 154.8) and (11.3, 156.4) .. (20.9, 153.4).. 
  controls (27.0, 151.4) and (28.7, 146.7) .. (28.7, 142.5) -- (28.7, 141.0) -- 
  (25.7, 141.0) -- (31.7, 135.0) -- (37.7, 141.0) -- (34.7, 141.0) -- cycle;



      \end{scope}
    \end{scope}
    \path[draw=c1700c7,fill=c3c21ff,line width=1.2pt,rotate around={-90.0:(0.0, 
  145.3)}] (58.4, 290.7) rectangle (140.6, 208.6);



    \begin{scope}[draw=c1700c7,opacity=0.6,cm={ 1.8,-0.0,-0.0,3.2,(122.1, -440.8)},transparency group]
      \begin{scope}[draw=c1700c7]
        \path[draw=c1700c7] (34.7, 142.5).. controls (34.7, 148.3) and (32.0, 
  155.1) .. (23.2, 157.3).. controls (11.9, 160.1) and (-11.9, 156.5) .. (-11.9,
   150.7).. controls (-11.9, 154.8) and (11.3, 156.4) .. (20.9, 153.4).. 
  controls (27.0, 151.4) and (28.7, 146.7) .. (28.7, 142.5) -- (28.7, 141.0) -- 
  (25.7, 141.0) -- (31.7, 135.0) -- (37.7, 141.0) -- (34.7, 141.0) -- cycle;



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> figures/phantom.tikz <==
\begin{tikzpicture}
\node(holder) at (-7,0) {
	\includegraphics[width=0.45\linewidth]{figures/Phantom_holder.png}
};
\node(phantom) at (0,0) {
	\includegraphics[width=0.45\linewidth]{figures/Hex_phantom_holder2.png}
};
%\node [anchor=west] (diam) at (-2.7,3.1) {$\diameter = 10~\mathrm{mm}$};
%\draw [|-|, black] (-2.8,2.6) -- ++(2.8,0);

\node [anchor=west, rotate=-90] (length) at (1,1.2) {$L_z = 15~\mathrm{mm}$};
\draw [|-|, black] (0.7,-2) -- ++(0,4.1);


\node [anchor=west] (diam) at (1.4,0.7) {$\diameter_{x,y} = 5~\mathrm{mm}$};
\draw [|-|, black] (1.8,0.3) -- ++(1.5,0);

\node [anchor=west, rotate=-90] (length) at (4,0.4) {$L_z = 5.9~\mathrm{mm}$};
\draw [|-|, black] (3.6,-1.7) -- ++(0,1.8);

\end{tikzpicture}

==> figures/rpl.tikz <==
\begin{tikzpicture}
\def\Hseparation{1cm}
\node(holder) at (-7,0) {
\includegraphics[width=0.5\linewidth]{figures/RPL_holder_v2.png}
};
\node[] (rpl) at (0,0) {
	\includegraphics[width=0.15\linewidth]{figures/rpl.png}
};
\node [anchor=west] (diam) at (-1.2,3) {$\diameter_{x,y} = 1.5~\mathrm{mm}$};
\draw [|-|, black] (-0.5,2.5) -- ++(0.9,0);

\node [anchor=west, rotate=-90] (length) at (1,1.2) {$L_z = 8.5~\mathrm{mm}$};
\draw [|-|, black] (0.7,-2.4) -- ++(0,4.6);

\end{tikzpicture}

==> figures/scanning_mask.tikz <==
\begin{tikzpicture}

\node(image) at (0,0) {
	\includegraphics[trim={0 7cm 0 0},clip, width=0.4\linewidth]{figures/scanner_mask.pdf}
};
\node[above,black,fill=white] at (0,4) {\small Scanner calibration region};

\node(image) at (8,0) {
	\includegraphics[height=0.45\linewidth]{figures/epson_drawing.pdf}
};

\node [anchor=west, rotate=-76] (length) at (11.5,1.8) {Scanning direction};
\draw [<-, black, thick] (11.6,-1.5) -- ++(-0.7,3);

\end{tikzpicture}

==> plots/EBT3_lots.tikz <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}

\begin{tikzpicture}
\def\Hseparation{1.5cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=ebt3_lots, 
    anchor=south west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    ylabel={$\mathit{nOD}$},
    xlabel={$D_\mathrm{calib.}$~/~Gy},
    grid=both,
    xmin=0, xmax=20,
    ymin=0, ymax=1.4,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    ytick={0,0.25,0.5,0.75,1,1.25},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]

    \addplot+[only marks,mark=square*,mark size=1.5, mark options={Brown4}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L1_red_raw}
    
    
    \addplot [dashed, color=Brown4,  forget plot
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L1_red_fit}
    
    \addplot+[only marks,mark=square*,mark size=1.5, mark options={Chartreuse4}, forget plot
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L1_green_raw}
    
    \addplot [dashed, color=Chartreuse4, forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L1_green_fit}
    
    \addplot+[only marks,mark=square*,mark size=1.5, mark options={Blue3}, 
            forget plot]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L1_blue_raw}
    
    \addplot [dashed, color=Blue3, forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L1_blue_fit}

    \addplot+[only marks,mark=diamond*, mark options={Brown3}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_09302201_07-11-2024_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L2_red_raw}
    
    \addplot [dashed, color=Brown3,  forget plot
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_09302201_07-11-2024_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L2_red_fit}
    
    \addplot+[only marks,mark=diamond*, mark options={SeaGreen4}, forget plot
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_09302201_07-11-2024_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L2_green_raw}
    
    \addplot [dashed, color=SeaGreen4, forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_09302201_07-11-2024_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L2_green_fit}
    
    \addplot+[only marks,mark=diamond*, mark options={RoyalBlue3}, forget plot
            ]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_09302201_07-11-2024_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L2_blue_raw}
    
    \addplot [dashed, color=RoyalBlue3, forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_09302201_07-11-2024_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L2_blue_fit}

    \addplot+[only marks,mark=*, mark options={IndianRed3}, mark        size=1.5
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03022104_09-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L3_red_raw}
    
    \addplot [dashed, color=IndianRed3,  forget plot
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03022104_09-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L3_red_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5, mark options={PaleGreen3}, forget plot
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03022104_09-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L3_green_raw}
    
    \addplot [dashed, color=PaleGreen3, forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03022104_09-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L3_green_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5, mark options={RoyalBlue1}, 
            forget plot]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03022104_09-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L3_blue_raw}
    
    \addplot [dashed, color=RoyalBlue1, forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03022104_09-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L3_blue_fit}

    \addplot+[only marks,mark=triangle*, mark options={red!40!white}
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03122004_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L4_red_raw}
    
    \addplot [dashed, color=red!40!white,  forget plot
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03122004_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L4_red_fit}
    
    \addplot+[only marks,mark=triangle*, mark options={green!50!black!30!white}, forget plot
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03122004_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L4_green_raw}
    
    \addplot [dashed, color=green!50!black!30!white, forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03122004_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L4_green_fit}
    
    \addplot+[only marks,mark=triangle*, mark options={blue!40!white}, 
            forget plot]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03122004_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L4_blue_raw}
    
    \addplot [dashed, color=blue!40!white, forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_03122004_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_L4_blue_fit}
    
    
\end{axis}

\begin{axis}[
    name=lot_drift, 
    at={($(ebt3_lots.south east) + (1.2*\Hseparation,0)$)},
    anchor=south west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    xlabel={$D_\mathrm{calib.}$~/~Gy},
    ylabel=$\Delta D_\mathrm{lot_n-lot_1}/D_\mathrm{lot_1}$ / \%,
    grid=both,
    xmin=2, xmax=21,
    ]
    \addplot+[dashed, color=black,mark=square*, mark size=2, mark options={black}, 
        ]  
        table [x = IC, y expr = (\thisrow{false dose}-\thisrow{real dose})/\thisrow{real dose}*100,   col sep=comma] {plots/raw_data/calibration/lot_08252101.csv}; \label{plot:lot1_dose}
    
    \addplot+[dashed, color=DarkOrchid1,mark=diamond*, mark size=3, mark options={DarkOrchid1}, 
        ]  
        table [x = IC, y expr = (\thisrow{false dose}-\thisrow{real dose})/\thisrow{real dose}*100,   col sep=comma] {plots/raw_data/calibration/lot_09302201.csv}; \label{plot:lot2_dose}
    

    \addplot+[dashed, color=Purple4,mark=*, mark size=2, mark options={Purple4}, 
        ]  
        table [x = IC, y expr = (\thisrow{false dose}-\thisrow{real dose})/\thisrow{real dose}*100,   col sep=comma] {plots/raw_data/calibration/lot_03022104.csv}; \label{plot:lot3_dose}

    \addplot+[dashed, color=SlateBlue2,mark=triangle*, mark size=3, mark options={SlateBlue2}, 
        ]  
        table [x = IC, y expr = (\thisrow{false dose}-\thisrow{real dose})/\thisrow{real dose}*100,   col sep=comma] {plots/raw_data/calibration/lot_03122004.csv}; \label{plot:lot4_dose}
\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            nodes={ minimum size=15pt, minimum width=40pt},
            %minimum width=0.38\linewidth,
            anchor=north,
            at={($(ebt3_lots.south east) + (0.6*\Hseparation,-1.7)$)},
        ] {
             LOT no. & 1 & 2 & 3 & 4\\
            \hline \\
            & \ref{plot:EBT3_L1_red_raw} \ref{plot:EBT3_L1_green_raw} \ref{plot:EBT3_L1_blue_raw}& \ref{plot:EBT3_L2_red_raw} \ref{plot:EBT3_L2_green_raw} \ref{plot:EBT3_L2_blue_raw} &              \ref{plot:EBT3_L3_red_raw} \ref{plot:EBT3_L3_green_raw} \ref{plot:EBT3_L3_blue_raw} &              \ref{plot:EBT3_L4_red_raw} \ref{plot:EBT3_L4_green_raw} \ref{plot:EBT3_L4_blue_raw} \\
             & \ref{plot:lot1_dose} & \ref{plot:lot2_dose} & \ref{plot:lot3_dose} & \ref{plot:lot4_dose}\\
        };

\end{tikzpicture}



==> plots/EBT3_scans.tex <==
\pgfplotsset{
compat=1.9, 
}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}

\begin{tikzpicture}

\def\Hseparation{2cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=dT_calib, 
    anchor=south west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    ylabel={$\mathit{nOD}$},
    xlabel={$D_\mathrm{calib.}$~/~Gy},
    grid=both,
    xmin=0, xmax=20,
    ymin=0, ymax=1.4,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    ytick={0,0.25,0.5,0.75,1,1.25},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]

    \addplot+[only marks,mark=*,mark size=1.5, mark options={Brown4}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_calib1_red_raw}
    
    
    \addplot [dashed, color=Brown4,  forget plot
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_calib1_red_fit}
    
    \addplot+[only marks,mark=*,mark size=1.5, mark options={Chartreuse4}, forget plot
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_calib1_green_raw}
    
    \addplot [dashed, color=Chartreuse4, forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_calib1_green_fit}
    
    \addplot+[only marks,mark=*,mark size=1.5, mark options={Blue3}, 
            forget plot]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_calib1_blue_raw}
    
    \addplot [dashed, color=Blue3, forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_calib1_blue_fit}

    \addplot+[only marks,mark=diamond*, mark options={Brown3}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata_7months.csv}; \label{plot:EBT3_calib3_red_raw}
    
    \addplot [dashed, color=Brown3,  forget plot
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata_7months.csv}; \label{plot:EBT3_calib3_red_fit}
    
    \addplot+[only marks,mark=diamond*, mark options={SeaGreen4}, forget plot
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata_7months.csv}; \label{plot:EBT3_calib3_green_raw}
    
    \addplot [dashed, color=SeaGreen4, forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata_7months.csv}; \label{plot:EBT3_calib_3_green_fit}
    
    \addplot+[only marks,mark=diamond*, mark options={RoyalBlue3}, forget plot
            ]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata_7months.csv}; \label{plot:EBT3_calib3_blue_raw}
    
    \addplot [dashed, color=RoyalBlue3, forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata_7months.csv}; \label{plot:EBT3_calib3_blue_fit}
    
\end{axis}

\begin{axis}[
    name=drift, 
    at={($(dT_calib.south east) + (\Hseparation,0)$)},
    anchor=south west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    xlabel={$D_\mathrm{IC}$~/~Gy},
    ylabel=$\Delta D_\mathrm{RCF-IC}/D_\mathrm{IC}$ / \%,
    grid=both,
    legend style={font=\footnotesize, 
        legend pos =north east},
    ]

    \addplot+[dashed, color=Purple4, mark=*,mark size=2, mark options={Purple4}, 
        ]
            table [x = IC, y expr= (\thisrow{calib1}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/calibration/calib_drift_multi_nOD.csv}; \label{plot:EBT3_multi_calib1}

    \addplot+[dashed, color=DarkOrchid1,mark=diamond*, mark size=3, mark options={DarkOrchid1}, 
        ]
            table [x = IC, y expr=(\thisrow{calib3}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/calibration/calib_drift_multi_nOD.csv}; \label{plot:EBT3_multi_calib3}
    
\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            anchor=north,
            at={($(dT_calib.south east) + (0.5*\Hseparation,-1.7)$)},
        ] {
            $\Delta t_\mathrm{calib.}$ & \qty{24}{\hour} & \qty{233}{\day}\\
            \hline \\
             & \ref{plot:EBT3_calib1_red_raw} \ref{plot:EBT3_calib1_green_raw} \ref{plot:EBT3_calib1_blue_raw}& \ref{plot:EBT3_calib3_red_raw} \ref{plot:EBT3_calib3_green_raw} \ref{plot:EBT3_calib3_blue_raw}\\
             &\ref{plot:EBT3_multi_calib1}  &\ref{plot:EBT3_multi_calib3}\\
        };
\end{tikzpicture}



==> plots/PDD.tex <==
%\pgfplotsset{width=0.47\linewidth}
\pgfplotsset{compat=1.9}


\begin{tikzpicture}
\begin{axis}[
width=0.9\linewidth,
height=0.8\linewidth,
name=dmax,
axis y line*=left,
  xlabel={Depth~/~mm},
  ylabel={PDD~/~\%},
  grid=both,
  xmin=0, xmax=200,
  ymin=0, 
]

\addplot+ [color=blue, line width=1, 
  ]  table [x = depths, y = PDD, col sep=comma] {plots/raw_data/sim_data.csv}; \label{plot:PDD}
\end{axis}

\begin{axis}[
width=0.9\linewidth,
height=0.8\linewidth,
    at={(dmax.south west)},
    anchor=south west,
    enlargelimits=false,
    axis y line*=right,
    axis x line=none,
    ylabel={$\sigma_x$~/~mm},
    xmin=0, xmax=200,
    ymin=0,
      ]
      \addplot+ [color=red, line width=1, 
  ]  table [x = depths, y = sigY, col sep=comma] {plots/raw_data/sim_data.csv}; \label{plot:sigX}
\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            nodes={scale=0.8, mark options={scale=0.5}},
            anchor=north,
            ] at (dmax.north) {
                PDD & \ref{plot:PDD}\\
                Beam size  & \ref{plot:sigX} \\
            };

\end{tikzpicture}



==> plots/alanine_plot.tex <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}


\begin{tikzpicture}

\def\Hseparation{2cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=alanine, 
    anchor=south west,
    height=0.5\linewidth, 
    width=0.65\linewidth,
    ylabel={Dose~/~Gy},
    xlabel={Holder number},
    grid=both,
    xmin=0.5, xmax=20.5,
    xtick={1,2,...,20},
    xtick pos=bottom,
    ymin=0, ymax=27,
    error bars/y dir=both,
    error bars/y explicit,
    yticklabel style={
        font=\footnotesize, 
    },
    xticklabel style={
        font=\footnotesize, 
    },
    legend style={font=\footnotesize, 
        legend pos =south east},
    legend cell align={left},
    ]

    \fill[gray, opacity=0.1] (axis cs:0,0) rectangle (axis cs:5.5, 27); \node[align=center,anchor=center]at (axis cs:3,25){\footnotesize 50 MeV};

    \node[align=center,anchor=center]at (axis cs:8,25){\footnotesize 100 MeV};

    \fill[gray, opacity=0.1] (axis cs:10.5,0) rectangle (axis cs:15.5, 27); \node[align=center,anchor=center]at (axis cs:13,25){\footnotesize 150 MeV};
    \node[align=center,anchor=center]at (axis cs:18,25){\footnotesize 200 MeV};
    
    \addplot+[ybar, bar width=2.5pt,fill, color=Chartreuse4!50, error bars/error bar style={thick, Chartreuse4, mark size=2pt}, area legend]  
            table [x expr= \thisrow{Holder}-0.25, y = Film Green Dose, y error = Film Green Error, col sep=comma] {plots/raw_data/alanine_barchart.csv}; \label{plot:alanine_bar_green}

    \addplot+[ybar, bar width=2.5pt,fill, color=violet!50, error bars/error bar style={thick, violet, mark size=2pt}, area legend]  
            table [x expr= \thisrow{Holder}-0, y = Film Multi Dose, y error = Film Multi Error, col sep=comma] {plots/raw_data/alanine_barchart.csv}; \label{plot:alanine_bar_multi}

    \addplot+[ybar,bar width=2.5pt,fill, color=black!50, error bars/error bar style={thick, black, mark size=2pt}, area legend]  
            table [x expr= \thisrow{Holder}+0.25, y = Alanine Dose, y error = Alanine Error, col sep=comma] {plots/raw_data/alanine_barchart.csv}; \label{plot:alanine_bar_alanine}

\end{axis}


\begin{axis}[
    name=box, 
    at={($(alanine.south east) + (\Hseparation,0)$)},
    boxplot/draw direction=y,
    anchor=south west,
    height=0.5\linewidth, 
    width=0.35\linewidth,
    xlabel=Energy / MeV,
    ylabel=$\Delta D_{RCF-AD}/D_{AD}$ / \%,
    ymajorgrids=true,
    xmin=0.5, xmax=8.5,
    ymin=-6.5, ymax=4.5,
    xtick={1.5,3.5,5.5,7.5},
    xticklabels={50,100,150,200},
    yticklabel style={
        font=\footnotesize, 
    },
    xticklabel style={
        font=\footnotesize, 
    },
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    %------------------- 50 MeV ---------------------
    \fill[gray, opacity=0.2] (axis cs:0.5,-6.5) rectangle (axis cs:2.5, 4.5); 

    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=1*\coordindex/\coordindex,y = Film Green 50, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=1*\coordindex/\coordindex,y = Film Green 50 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=2*\coordindex/\coordindex, y = Film Multi 50, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=2*\coordindex/\coordindex, y = Film Multi 50 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    %------------------- 100 MeV ---------------------
    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=3*\coordindex/\coordindex,y = Film Green 100, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=3*\coordindex/\coordindex,y = Film Green 100 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=4*\coordindex/\coordindex, y = Film Multi 100, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=4*\coordindex/\coordindex, y = Film Multi 100 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    %------------------- 150 MeV ---------------------
    \fill[gray, opacity=0.2] (axis cs:4.5,-6.5) rectangle (axis cs:6.5, 4.5); 
    
    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=5*\coordindex/\coordindex,y = Film Green 150, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=5*\coordindex/\coordindex,y = Film Green 150 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=6*\coordindex/\coordindex, y = Film Multi 150, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=6*\coordindex/\coordindex, y = Film Multi 150 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    %------------------- 200 MeV ---------------------
    
    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=7*\coordindex/\coordindex,y = Film Green 200, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=7*\coordindex/\coordindex,y = Film Green 200 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
    
    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=8*\coordindex/\coordindex, y = Film Multi 200, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=8*\coordindex/\coordindex, y = Film Multi 200 avg, col sep=comma] {plots/raw_data/alanine_deviation.csv}; 
\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            nodes={ minimum size=10pt, minimum width=40pt, font=\footnotesize},
            minimum width=0.38\linewidth,
            anchor=north,
            at={($(alanine.south east) + (0.5*\Hseparation,-1.5)$)},
        ] {
             \ref{plot:alanine_bar_green} $\mathrm{RCF_{green}}$ & \ref{plot:alanine_bar_multi} $\mathrm{RCF_{multi}}$ & \ref{plot:alanine_bar_alanine} AD\\
        };



\end{tikzpicture}


==> plots/calib_curves.tikz <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}

\begin{tikzpicture}

\def\Hseparation{1.5cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=ebt3, 
    anchor=south west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    ylabel={$\mathit{nOD}$},
    grid=both,
    xmin=0, xmax=22,
    ymin=0, ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    ytick={0,0.25,0.5,0.75,1,1.25, 1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}
    \addlegendimage{mark=diamond*,black,only marks}
    
    \addplot+[only marks,mark=*, mark size=1.5, mark options={red}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_red_raw}
    \addlegendentry{EBT3 LOT 08252101}
    \addplot [dashed, color=red, forget plot 
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_red_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5,mark options={green!40!gray}, 
            forget plot]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_green_raw}
    
    \addplot [dashed, color=green!40!gray,forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_green_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5, mark options={blue} 
            ,forget plot]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_blue_raw}
    
    \addplot [dashed, color=blue,forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_blue_fit}

    \addplot+[only marks,mark=diamond*, mark options={red!60!white} 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_red_raw}
    \addlegendentry{EBT4 LOT 04072302}
    
    \addplot [dashed, color=red!60!white,forget plot  
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_red_fit}
    
    \addplot+[only marks,mark=diamond*, mark options={green!50!black!40!white},forget plot 
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_green_raw}
    
    \addplot [dashed, color=green!50!black!40!white,forget plot
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_green_fit}
    
    \addplot+[only marks,mark=diamond*, mark options={blue!50!white},forget plot 
            ]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_blue_raw}
    
    \addplot [dashed, color=blue!50!white,forget plot
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_blue_fit}
    
\end{axis}

\begin{axis}[
    name=ebtxd,
    at={($(ebt3.south east) + (\Hseparation,0)$)}, anchor=south west,% Add separation    
    height=0.4\linewidth, 
    width=0.5\linewidth,
    grid=both,
    xmin=0, xmax=55,
    ymin=0, ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}
    \addplot+[only marks,mark=*, mark size=1.5,mark options={red}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_red_raw}
    \addlegendentry{EBT-XD LOT 02232301}
    \addplot [dashed, color=red,  
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_red_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5,mark options={green!70!black}, 
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_green_raw}
    
    \addplot [dashed, color=green!70!black,
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_green_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5,mark options={blue}, 
            ]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_blue_raw}
    
    \addplot [dashed, color=blue,
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_blue_fit}
\end{axis}

\begin{axis}[
    name=mdv3, at={($(ebt3.south west) - (0,\Vseparation)$)},anchor=north west, %at={(0,0)}, 
    height=0.4\linewidth, 
    width=0.5\linewidth,
    ylabel={$\mathit{nOD}$},
    xlabel={$D_\mathrm{calib.}$~/~Gy},
    grid=both,
    xmin=0, xmax=110,
    ymin=0, ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}

    \addplot+[only marks,mark=*, mark size=1.5, mark options={red}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_red_raw}
    \addlegendentry{MD-V3 LOT 10272002}
    \addplot [dashed, color=red,  
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_red_fit}
    
    \addplot+[only marks,mark=*,mark size=1.5, mark options={green!40!gray}, 
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_green_raw}
    
    \addplot [dashed, color=green!40!gray,
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_green_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5,mark options={blue}, 
            ]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_blue_raw}
    
    \addplot [dashed, color=blue,
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_blue_fit}
    
\end{axis}

\begin{axis}[
    name=hdv2, at={($(ebtxd.south west) - (0,\Vseparation)$)},anchor=north west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    xlabel={$D_\mathrm{calib.}$~/~Gy},
    grid=both,
    xmin=0, xmax=1100,
    ymin=0, ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}
    \addplot+[only marks,mark=*, mark size=1.5, mark options={red}, 
        ]
            table [x = dose, y = red,  col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_red_raw}
    \addlegendentry{HD-V2 LOT 02042104}
    \addplot [dashed, color=red,  
      ]  table [x = fit_doses, y = fit_red, col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_red_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5,mark options={green!40!gray}, 
            ]  
            table [x = dose, y = green, col sep=comma, restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_green_raw}
    
    \addplot [dashed, color=green!40!gray,
      ]  table [x = fit_doses, y = fit_green, col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_green_fit}
    
    \addplot+[only marks,mark=*, mark size=1.5,mark options={blue}, 
            ]  
            table [x = dose, y = blue,   col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_blue_raw}
    
    \addplot [dashed, color=blue,
      ]  table [x = fit_doses, y = fit_blue, col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_blue_fit}
    
\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            nodes={ minimum size=12pt},
            anchor=north,
            at={($(mdv3.south east) + (0.5*\Hseparation,-1.5)$)},
        ] {
            Channel & Measurement & Fit \\
            \hline \\
        R & \ref{plot:HDV2_red_raw} & \ref{plot:HDV2_red_fit} \\
        G &  \ref{plot:HDV2_green_raw} & \ref{plot:HDV2_green_fit} \\
        B &  \ref{plot:HDV2_blue_raw} & \ref{plot:HDV2_blue_fit} \\
};



\end{tikzpicture}



==> plots/channel_comparison.tex <==
\begin{tikzpicture}


\begin{axis}[
    name=drift, %at={(0,180)},
    %at={($(dT_calib.south east) + (\Hseparation,0)$)},
    anchor=south west,
    height=0.8\linewidth, 
    width=\linewidth,
    xlabel={$D_\mathrm{IC}$~/~Gy},
    ylabel=$\Delta D_\mathrm{RCF-IC}/D_\mathrm{IC}$ / \%,
    grid=both,
    %xmin=0, xmax=21,
    ymin=-15, ymax=15,
    % yticklabel style={
    %   /pgf/number format/fixed,
    %   /pgf/number format/fixed zerofill,
    %   /pgf/number format/precision=2
    % },
    ytick={-15,-10,-5,0,5,10,15},
    %xticklabels={1,2,3,4},
    legend style={font=\footnotesize, 
        legend pos =south west},
    ]

    \addplot+[dashed, color=Purple4, mark=*,mark size=2, mark options={Purple4}, 
        ]
            table [x = IC, y expr= (\thisrow{CLEAR dose}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/CLEARvsCHUV.csv}; \label{plot:multi_channel}
    \addlegendentry{Multi}

    \addplot+[dashed, color=red,mark=*, mark size=2, mark options={red}, 
        ]
            table [x = IC, y expr=(\thisrow{CLEAR dose}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/CLEARvsCHUV_red.csv}; \label{plot:red_channel}
    \addlegendentry{Red}
    \addplot+[dashed, color=green!70!black,mark=*, mark size=2, mark options={green!70!black}, 
        ]
            table [x = IC, y expr=(\thisrow{CLEAR dose}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/CLEARvsCHUV_green.csv}; \label{plot:green_channel}
   \addlegendentry{Green}
    
\end{axis}
\end{tikzpicture}

==> plots/dT_HUG.tikz <==
\pgfplotsset{compat=1.9}

\begin{tikzpicture}
    \def\Hseparation{2cm}
    \def\Vseparation{1.2cm}
    \begin{axis}[name=dTplot, 
        width=.47\linewidth,
        height=.45\linewidth,
        xlabel=$\Delta t$ / h,
        ylabel=$\Delta PV_\mathrm{red}$ / \%,
        grid=both,
        xmin=0,xmax=300,
        legend pos=north east,
        ]

        \addplot+ [only marks, color=Blue3, line width=.7, mark=+, mark size=3]  table [x = dTh, y = dPV, col sep=comma] {plots/raw_data/dT_HUG/A015_2Gy.csv}; 
        \label{plot:dT_2Gy}

        
        \addplot+ [only marks, color=Green3, line width=.7, mark=+, mark size=3,]  table [x = dTh, y = dPV, col sep=comma] {plots/raw_data/dT_HUG/A019_4Gy.csv}; 
        \label{plot:dT_4Gy}

        
        \addplot+ [only marks, color=Yellow2, line width=.7, mark=+, mark size=3,]  table [x = dTh, y =dPV, col sep=comma] {plots/raw_data/dT_HUG/A021_6Gy.csv}; 
        \label{plot:dT_6Gy}

        
        \addplot+ [only marks, color=DarkOrange1, line width=.7, mark=+, mark size=3,]  table [x = dTh, y =dPV, col sep=comma] {plots/raw_data/dT_HUG/A025_13Gy.csv}; 
        \label{plot:dT_13Gy}
        
        \addplot+ [only marks, color=Red2, line width=.7, mark=+, mark size=3pt,]  table [x = dTh, y =dPV, col sep=comma] {plots/raw_data/dT_HUG/A027_20Gy.csv}; 
        \label{plot:dT_20Gy}
    \end{axis}

    \begin{axis}[
    name=dose_drift, %at={(0,180)},
    at={($(dTplot.south east) + (1.2*\Hseparation,0)$)},
    anchor=south west,
    height=0.45\linewidth, 
    width=0.47\linewidth,
    xlabel={$\Delta t_\mathrm{appl.}$ / h},
    ylabel=$\Delta D_{\Delta t-24\mathrm{h}}/D_{24\mathrm{h}}$ / \%,
    grid=both,
    xmin=0, xmax=300,
    ymin=-12.5, ymax=14,
    legend style={font=\footnotesize, 
        legend pos =south east},
    ]
    \addplot+ [only marks, color=Blue3, line width=.7, mark=+, mark size=3pt]  table [
    x = dTh, 
    y=dD24, 
    col sep=comma] {plots/raw_data/dT_HUG/A015_2Gy.csv}; 
        \label{plot:dD_2Gy}
        
        \addplot+ [only marks, color=Green3, line width=.7, mark=+, mark size=3pt]  table [
        x = dTh, 
        y =dD24, 
        col sep=comma] {plots/raw_data/dT_HUG/A019_4Gy.csv}; 
        \label{plot:dD_4Gy}
        
        \addplot+ [only marks, color=Yellow2, line width=.7, mark=+, mark size=3pt]  table [
        x = dTh, 
        y =dD24, 
        col sep=comma] {plots/raw_data/dT_HUG/A021_6Gy.csv}; 
        \label{plot:dD_6Gy}
        
        \addplot+ [only marks, color=DarkOrange1, line width=.7, mark=+, mark size=3pt] table [
        x=dTh, 
        y=dD24, 
        col sep=comma] {plots/raw_data/dT_HUG/A025_13Gy.csv};
        \label{plot:dD_13Gy}
        
        \addplot+ [only marks, color=Red2, line width=.7, mark=+, mark size=3pt,]  table [x = dTh, y =dD24, col sep=comma] {plots/raw_data/dT_HUG/A027_20Gy.csv}; 
        \label{plot:dD_20Gy}

        \draw [-, black, thick] (axis cs: 24,-12.5) -- (axis cs: 24,14);

\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            nodes={ minimum size=10pt, minimum width=40pt, font=\footnotesize},
            minimum width=0.38\linewidth,
            anchor=north,
            at={($(dTplot.south east) + (0.6*\Hseparation,-1.5)$)},
        ]{
             \ref{plot:dD_2Gy} 2 Gy & \ref{plot:dD_4Gy} 4 Gy & \ref{plot:dD_6Gy} 6 Gy & \ref{plot:dD_13Gy} 13 Gy & \ref{plot:dD_20Gy} 20 Gy\\
        };
\end{tikzpicture}

==> plots/derivative_curves.tex <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}

% \pgfplotsset{every axis/.append style={solid},
%         every tick/.append style={semithick,color=black}, 
%     }

\begin{tikzpicture}

  % \matrix[matrix of nodes, nodes={ minimum size=0.5\linewidth},row sep=.1cm, column sep=.2cm, cells={anchor=center}] at (-100,0) {
  %   % Row 1
  %   \node (plot1) {}; & \node (plot2) {}; \\
  %   % Row 2
  %   \node (plot3) {}; & \node (plot4) {}; \\
  % };
\def\Hseparation{1.5cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=ebt3, %at={(0,180)},
    anchor=south west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    ylabel={S~/~$\mathrm{Gy}^{-1}$},
    %xlabel={Dose~/~Gy},
    grid=both,
    xmin=0, xmax=20,
    ymin=0, 
    %ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %ytick={0,0.25,0.5,0.75,1,1.25, 1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=none,black,only marks,mark size=1.5}
    %\addlegendimage{mark=diamond*,black,only marks}
    
    \addplot [ color=red, forget plot 
      ]  table [x = fit_doses, y = derivative_red, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_red_derivative}
    \addlegendentry{EBT3 LOT 08252101}
    
    \addplot [ color=green!40!gray,forget plot
      ]  table [x = fit_doses, y = derivative_green, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_green_derivative}
    
    
    \addplot [color=blue,forget plot
      ]  table [x = fit_doses, y = derivative_blue, col sep=comma,restrict x to domain=0:20] {plots/raw_data/calibration/EBT3_08252101_19-10-2022_eRT6_nOD_calibdata.csv}; \label{plot:EBT3_blue_derivative}

    \draw [dashed, color=black] (axis cs:0,0.1) -- (axis cs:3.41,0.1)--(axis cs:3.41,0); 
    %\draw [dashed, color=red] (0.87,-0.1) -- (0.87,1.1);
    
    % \addplot [dashed, color=red!60!white,forget plot  
    %   ]  table [x = fit_doses, y = derivative_red, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_red_derivative}
    % \addlegendentry{EBT4 LOT 04072302}
    
    % \addplot [dashed, color=green!50!black!40!white,forget plot
    %   ]  table [x = fit_doses, y = derivative_green, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_green_derivative}
    
    % \addplot [dashed, color=blue!50!white,forget plot
    %   ]  table [x = fit_doses, y = derivative_blue, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/EBT4_04072302_02-04-2024_HUG_nOD_calibdata.csv}; \label{plot:EBT4_blue_derivative}
    
    %\node[mynode, below, fill=white, align=right] at (current axis.north){\small EBT3 LOT 08252101\\ \small EBT4 LOT 04072302};
    
\end{axis}

\begin{axis}[
    name=ebtxd, %at={(500,180)}, 
    at={($(ebt3.south east) + (\Hseparation,0)$)}, anchor=south west,% Add separation    anchor=north west,
    height=0.4\linewidth, 
    width=0.5\linewidth,
    %ylabel={nOD},
    %xlabel={Dose~/~Gy},
    grid=both,
    xmin=0, xmax=50,
    ymin=0, 
    %ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}
    
    \addplot [ color=red,  
      ]  table [x = fit_doses, y = derivative_red, col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_red_derivative}
    \addlegendentry{EBT-XD LOT 02232301}
    
    \addplot [ color=green!70!black,
      ]  table [x = fit_doses, y = derivative_green, col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_green_derivative}
    
    
    \addplot [ color=blue,
      ]  table [x = fit_doses, y = derivative_blue, col sep=comma,restrict x to domain=0:50] {plots/raw_data/calibration/EBTXD_02232301_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:EBTXD_blue_derivative}
    \draw [dashed, color=black] (axis cs:0,0.031) -- (axis cs:13.64,0.031)--(axis cs:13.64,0); 
\end{axis}

\begin{axis}[
    name=mdv3, at={($(ebt3.south west) - (0,\Vseparation)$)},anchor=north west, %at={(0,0)}, 
    height=0.4\linewidth, 
    width=0.5\linewidth,
    ylabel={S~/~$\mathrm{Gy}^{-1}$},
    xlabel={Dose~/~Gy},
    grid=both,
    xmin=0, xmax=100,
    ymin=0, 
    %ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}

    \addplot [color=red,  
      ]  table [x = fit_doses, y = derivative_red, col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_red_derivative}
    \addlegendentry{MD-V3 LOT 10272002}
    
    \addplot [ color=green!40!gray,
      ]  table [x = fit_doses, y = derivative_green, col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_green_derivative}
    
    
    \addplot [color=blue,
      ]  table [x = fit_doses, y = derivative_blue, col sep=comma,restrict x to domain=0:100] {plots/raw_data/calibration/MDV3_10272002_19-05-2023_eRT6_nOD_calibdata.csv}; \label{plot:MDV3_blue_derivative}
    \draw [dashed, color=black] (axis cs:0,0.0105) -- (axis cs:38.79,0.0105)--(axis cs:38.79,0); 
    %\node[below, fill=white] at (current axis.north){MD-V3 LOT 10272002};
\end{axis}

\begin{axis}[
    name=hdv2, at={($(ebtxd.south west) - (0,\Vseparation)$)},anchor=north west,%at={(150,0)}, 
    height=0.4\linewidth, 
    width=0.5\linewidth,
    %ylabel={nOD},
    xlabel={Dose~/~Gy},
    grid=both,
    xmin=0, xmax=1000,
    ymin=0, 
    %ymax=1.7,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %ytick={0,0.25,0.5,0.75,1,1.25,1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]
    \addlegendimage{mark=*,black,only marks,mark size=1.5}
    
    \addplot [ color=red,  
      ]  table [x = fit_doses, y = derivative_red, col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_red_derivative}
    \addlegendentry{HD-V2 LOT 02042104}
    
    
    \addplot [ color=green!40!gray,
      ]  table [x = fit_doses, y = derivative_green, col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_green_derivative}
        
    \addplot [color=blue,
      ]  table [x = fit_doses, y = derivative_blue, col sep=comma,restrict x to domain=0:1000] {plots/raw_data/calibration/HDV2_02042104_11-03-2022_eRT6_nOD_calibdata.csv}; \label{plot:HDV2_blue_derivative}

    \draw [dashed, color=black] (axis cs:0,0.0005) -- (axis cs:989.9,0.0005)--(axis cs:989.9,0); 
    
    %\node[below, fill=white] at (current axis.north){HD-V2 LOT 02042104};
\end{axis}

\end{tikzpicture}


% \begin{axis}[at={(0,0)},
%     name=film,
%     grid=both, 
%     xlabel=\empty,
%     %xtick=\empty,
%     ylabel=pixel,
%     xmin=0,
%     ymin=0, 
%     xmax=234, 
%     ymax=234,
%     height=0.45\linewidth
% ]
% \addplot graphics [
%             xmin = 0,
%             xmax = 300,
%             ymin = 0,
%             ymax = 300
%         ]
%             {figures/M004_cropped.jpeg};
% \draw [-, red, thick] (150,0) -- ++(0,234);
% \end{axis}

% \begin{axis}[at={(300,0)},
%     name=pvplot,
%     grid=both, 
%     xlabel=pixel ,
%     ylabel=PV,
%     xmin=0,
%     xmax=234,
%     height=0.45\linewidth
% ]
%     \addplot[color=red]
%     table [x=idx, y=PV_y, col sep=comma] {plots/raw_data/profiles_M004.csv}; 
% \end{axis}



==> plots/old/dT.tikz <==
\pgfplotsset{compat=1.9}
% Read the data from the CSV file


% Extract the first value from the 'value' column
\pgfplotstableread[col sep=comma]{plots/raw_data/dT_data/EBT3_1_Gy_data.csv}\Eone
\pgfplotstablegetelem{0}{red}\of\Eone
\let\firstEone\pgfplotsretval

\pgfplotstableread[col sep=comma]{plots/raw_data/dT_data/EBT3_5_Gy_data.csv}\Efive
\pgfplotstablegetelem{0}{red}\of\Efive
\let\firstEfive\pgfplotsretval

\pgfplotstableread[col sep=comma]{plots/raw_data/dT_data/EBT3_10_Gy_data.csv}\Eten
\pgfplotstablegetelem{0}{red}\of\Eten
\let\firstEten\pgfplotsretval

\pgfplotstableread[col sep=comma]{plots/raw_data/dT_data/EBTXD_10_Gy_data.csv}\EXten
\pgfplotstablegetelem{0}{red}\of\EXten
\let\firstEXten\pgfplotsretval

\pgfplotstableread[col sep=comma]{plots/raw_data/dT_data/EBTXD_20_Gy_data.csv}\EXtwty
\pgfplotstablegetelem{0}{red}\of\EXtwty
\let\firstEXtwty\pgfplotsretval

\pgfplotstableread[col sep=comma]{plots/raw_data/dT_data/EBTXD_40_Gy_data.csv}\EXfrty
\pgfplotstablegetelem{0}{red}\of\EXfrty
\let\firstEXfrty\pgfplotsretval

\pgfplotsset{yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false}

\begin{tikzpicture}[ outer sep=auto]
    \begin{axis}[
        name=ebt3, 
        width=.5\linewidth,
        height=.5\linewidth,
        %xtick distance=2,
        xlabel={$\Delta T$ / hours},
        ylabel={$\Delta OD$ / \%},
        grid=both,
        xmin=0, 
        %xmax=20.7,
        legend style={at={(0.5,0.02)},anchor=south}, 
        %legend pos=south east, 
        legend columns=-1,
         y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    %ytick distance=0.01
        ]
    
        \addplot [only marks, color=red, line width=.5, mark=*, fill=red,]  table [x expr= {\thisrow{dT}/60/60}, y expr={(\thisrow{red}-\firstEone)/\firstEone*100}, col sep=comma] {plots/raw_data/dT_data/EBT3_1_Gy_data.csv}; \label{plot:EBT3_1Gy}; 
       \addlegendentry{1 Gy}

       \addplot [only marks, color=teal, line width=.5, mark=*, fill=teal,]  table [x expr= {\thisrow{dT}/60/60}, y expr={(\thisrow{red}-\firstEfive)/\firstEfive*100}, col sep=comma] {plots/raw_data/dT_data/EBT3_5_Gy_data.csv}; \label{plot:EBT3_5Gy}; 
       \addlegendentry{5 Gy}

       \addplot [only marks, color=yellow, line width=.5, mark=*, fill=yellow,]  table [x expr= {\thisrow{dT}/60/60}, y expr={(\thisrow{red}-\firstEten)/\firstEten*100}, col sep=comma] {plots/raw_data/dT_data/EBT3_10_Gy_data.csv}; \label{plot:EBT3_10Gy}; 
       \addlegendentry{10 Gy}
        
    \end{axis}
    \node[below, fill=white] at (current axis.north){EBT3};


    \begin{axis}[
        name=ebtxd,
        at={(ebt3.south east)},
        width=.5\linewidth,
        height=.5\linewidth,
        %xtick distance=2,
        xlabel={$\Delta T$ / hours},
        %ylabel={$\Delta OD$ / \%},
        grid=both,
        xmin=0, 
        %xmax=20.7,
        legend style={at={(0.5,0.02)},anchor=south}, 
        %legend pos=south east, 
        legend columns=-1,
         y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    %ytick distance=0.01
        ]
    
        \addplot [only marks, color=red, line width=.5, mark=*, fill=red,]  table [x expr= {\thisrow{dT}/60/60}, y expr={(\thisrow{red}-\firstEXten)/\firstEXten*100}, col sep=comma] {plots/raw_data/dT_data/EBTXD_10_Gy_data.csv}; \label{plot:EBTXD_10Gy}; 
       \addlegendentry{10 Gy}

       \addplot [only marks, color=teal, line width=.5, mark=*, fill=teal,]  table [x expr= {\thisrow{dT}/60/60}, y expr={(\thisrow{red}-\firstEXtwty)/\firstEXtwty*100}, col sep=comma] {plots/raw_data/dT_data/EBTXD_20_Gy_data.csv}; \label{plot:EBTXD_20Gy}; 
       \addlegendentry{20 Gy}

       \addplot [only marks, color=yellow, line width=.5, mark=*, fill=yellow,]  table [x expr= {\thisrow{dT}/60/60}, y expr={(\thisrow{red}-\firstEXfrty)/\firstEXfrty*100}, col sep=comma] {plots/raw_data/dT_data/EBTXD_40_Gy_data.csv}; \label{plot:EBTXD_40Gy}; 
       \addlegendentry{40 Gy}
        
    \end{axis}
    \node[below, fill=white] at (current axis.north){EBT-+XD};
\end{tikzpicture}

==> plots/old/dT_HUG3.tikz <==
\pgfplotsset{compat=1.9}
% Read the data from the CSV file


% Extract the first value from the 'value' column
\pgfplotstableread[col sep=comma]{plots/raw_data/dT_HUG/A015_1p75Gy.csv}\Eone
\pgfplotstablegetelem{0}{PV}\of\Eone
\let\firstEone\pgfplotsretval


\pgfplotsset{yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false}

\begin{tikzpicture}[ outer sep=auto]
    \begin{axis}[
        name=ebt3, 
        width=.5\linewidth,
        height=.5\linewidth,
        %xtick distance=2,
        xlabel={$\Delta T$ / hours},
        ylabel={$\Delta PV$ / \%},
        grid=both,
        xmin=0, 
        %xmax=20.7,
        legend style={at={(0.5,0.02)},anchor=south}, 
        %legend pos=south east, 
        legend columns=-1,
         y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    %ytick distance=0.01
        ]
    
        \addplot [only marks, color=red, line width=.5, mark=*, fill=red,]  table [x expr=\thisrow{dTh}, y expr={(\thisrow{PV}-\firstEone)/\firstEone*100}, col sep=comma] {plots/raw_data/dT_HUG/A015_1p75Gy.csv}; \label{plot:EBT3_1Gy}; 
       \addlegendentry{1 Gy}

        
    \end{axis}
    \node[below, fill=white] at (current axis.north){EBT3};

\end{tikzpicture}

==> plots/old/dT_channels.tex <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}

\begin{tikzpicture}

  % \matrix[matrix of nodes, nodes={ minimum size=0.5\linewidth},row sep=.1cm, column sep=.2cm, cells={anchor=center}] at (-100,0) {
  %   % Row 1
  %   \node (plot1) {}; & \node (plot2) {}; \\
  %   % Row 2
  %   \node (plot3) {}; & \node (plot4) {}; \\
  % };
\def\Hseparation{2cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=ebt3, %at={(0,180)},
    anchor=south west,
    height=0.5\linewidth, 
    width=0.5\linewidth,
    xlabel={$\Delta t~/~\mathrm{hours}$},
    ylabel={$\Delta D$~/~\%},
    grid=both,
    %xmin=0, xmax=21,
    %ymin=0, ymax=1.6,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    %ytick={0,0.25,0.5,0.75,1,1.25, 1.5},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]

    %\addlegendimage{empty legend}

   %\addlegendentry{\hspace{-.6cm}$\Delta t_{calib}$}
   
    %\addlegendimage{mark=*,black,only marks,mark size=1.5}
    %\addlegendimage{mark=diamond*,black,only marks}
    %\addlegendimage{mark=square*,black,only marks, mark size=1.5}
    %\addlegendimage{mark=triangle*,black,only marks}

    % \addplot+ [only marks, color=red, line width=.7, mark=+, mark size=3pt,]  table [x = dTh, y =dPVr, col sep=comma,text special chars={\#}] {plots/raw_data/calibration/A027_20Gy.csv};
    %     \label{plot:dT_20Gy_r}
    % %\addlegendentry{20.00 Gy}

    \addplot+ [only marks, color=green, line width=.7, mark=+, mark size=3pt,]  table [x = dTh, y =dDgreen, col sep=comma,text special chars={\#}] {plots/raw_data/calibration/A025_13Gy.csv};
        \label{plot:dT_20Gy_g}

    \addplot+ [only marks, color=blue, line width=.7, mark=+, mark size=3pt,]  table [x = dTh, y =dDmulti, col sep=comma,text special chars={\#}] {plots/raw_data/calibration/A025_13Gy.csv}; 
        \label{plot:dT_20Gy_b}
    \draw [dashed, color=black] (axis cs:24,-6.5) -- (axis cs:24,15);
    \draw [dashed, color=black] (axis cs:-20,0) -- (axis cs:300,0); 
\end{axis}


\begin{axis}[
    name=drift, %at={(0,180)},
    at={($(ebt3.south east) + (\Hseparation,0)$)},
    anchor=south west,
    height=0.5\linewidth, 
    width=0.5\linewidth,
    ylabel={Dose~/~Gy},
    xlabel=Sample no.,
    grid=both,
    %xmin=0, xmax=21,
    %ymin=0, ymax=1.6,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2
    },
    xtick={0,1,2,3},
    xticklabels={1,2,3,4},
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]

    \addlegendimage{empty legend}

   \addlegendentry{\hspace{-.5cm}$\Delta t_{calib}/\Delta t_{appl}$\vspace{.6cm}}
   
    \addlegendimage{mark=*,black,only marks,mark size=1.5}
    \addlegendimage{mark=diamond*,black,only marks}
    \addlegendimage{mark=square*,black,only marks, mark size=1.5}
    \addlegendimage{mark=triangle*,black,only marks}

    \addplot+[only marks,mark=*,mark size=1.5, mark options={Brown4}, 
        ]
            table [x = idx, y = calib1,  col sep=comma] {plots/raw_data/calibration/calib_drift_multi.csv}; \label{plot:EBT3_red_calib1}
    
    \addlegendentry{0.2}
    
    \addplot [dashed, color=Brown4,  forget plot
      ]  table [x = idx, y = calib1, col sep=comma] {plots/raw_data/calibration/calib_drift_multi.csv}; \label{plot:EBT3_red_calib1_fit}
    
    % \addplot+[only marks,mark=*,mark size=1.5, mark options={Chartreuse4}, forget plot
    %         ]  
    %         table [x = idx, y = calib1, col sep=comma] {plots/raw_data/calibration/calib_drift_green.csv}; \label{plot:EBT3_green_calib1}
    
    % \addplot [dashed, color=Chartreuse4, forget plot
    %   ]  table [x = idx, y = calib1, col sep=comma] {plots/raw_data/calibration/calib_drift_green.csv}; \label{plot:EBT3_green_calib1_fit}

    \addplot+[only marks,mark=diamond*, mark options={Brown3}, 
        ]
            table [x = idx, y = calib2,  col sep=comma] {plots/raw_data/calibration/calib_drift_multi.csv}; \label{plot:EBT3_red_calib2}
    \addlegendentry{0.007}
    
    \addplot [dashed, color=Brown3,  forget plot
      ]  table [x = idx, y = calib2, col sep=comma] {plots/raw_data/calibration/calib_drift_multi.csv}; \label{plot:EBT3_red_calib2_fit}
    
    % \addplot+[only marks,mark=diamond*, mark options={SeaGreen4}, forget plot
    %         ]  
    %         table [x = idx, y = calib2, col sep=comma,] {plots/raw_data/calibration/calib_drift_green.csv}; \label{plot:EBT3_green_calib2}
    
    % \addplot [dashed, color=SeaGreen4, forget plot
    %   ]  table [x = idx, y = calib2, col sep=comma,restrict x to domain=0:21] {plots/raw_data/calibration/calib_drift_green.csv}; \label{plot:EBT3_green_calib2_fit}
    

    % \addplot+[only marks,mark=square*, mark options={IndianRed3}, mark        size=1.5
    %     ]
    %         table [x = idx, y = calib3,  col sep=comma,] {plots/raw_data/calibration/calib_drift_red.csv}; \label{plot:EBT3_red_calib3}
    % \addlegendentry{0.004}
    
    % \addplot [dashed, color=IndianRed3,  forget plot
    %   ]  table [x = idx, y = calib3, col sep=comma] {plots/raw_data/calibration/calib_drift_red.csv}; \label{plot:EBT3_red_calib3_fit}
    
    % \addplot+[only marks,mark=square*, mark size=1.5, mark options={PaleGreen3}, forget plot
    %         ]  
    %         table [x = idx, y = calib3, col sep=comma] {plots/raw_data/calibration/calib_drift_green.csv}; \label{plot:EBT3_green_calib3}
    
    % \addplot [dashed, color=PaleGreen3, forget plot
    %   ]  table [x = idx, y = calib3, col sep=comma] {plots/raw_data/calibration/calib_drift_green.csv}; \label{plot:EBT3_green__calib3_fit}
    
    \addplot+[only marks,mark=triangle*, mark size=1.5, mark options={black}, 
            ]  
            table [x = idx, y = IC,   col sep=comma] {plots/raw_data/calibration/calib_drift_multi.csv}; \label{plot:IC_dose}
    \addlegendentry{Ion chamber}

    \addplot [dashed, color=black, forget plot
      ]  table [x = idx, y = IC, col sep=comma] {plots/raw_data/calibration/calib_drift_multi.csv}; \label{plot:IC_fit}
        
    %\node[mynode, below, fill=white, align=right] at (current axis.north){\small EBT3 LOT 03022104\\\small 08252101\\ \small 09302201};
    
\end{axis}


\end{tikzpicture}


==> plots/old/dpi.tikz <==
\pgfplotstableread[col sep=comma]{plots/raw_data/position_5Gy_analysis.csv}\datatable
\pgfplotstablegetelem{6}{red}\of\datatable
\let\centerred\pgfplotsretval

\pgfplotsset{cycle list={
        [colors of colormap={0,100,...,1000}]},}


\begin{tikzpicture}
    \begin{axis}[%
    name=xplot,
    grid=both, 
    xlabel=x / mm ,
    ylabel=PV,
    legend style={at={(0.5,0.98)},anchor=north}, 
    %legend pos=south east, 
    %legend columns=-1,
    %cycle list name=jet,
    %colormap/jet,
    %colormap name = jet,
    %colormap name=jet,
    %cycle list={
    %    [colors of colormap={1000,900,...,0}]},
    %cycle from colormap manual style,
    %point meta min=0, 
    %point meta max=1000,
    %width=1.3\linewidth,
    %point meta min=4, % Minimum value of data
    %point meta max=8, % Maximum value of data
    ]


%    \addplot[scatter,only marks,mark = text, mark size=0.6pt,
%                  mark options={text mark=\labela,
%                                text mark as node=true,
%                                text mark style={circle,inner sep=.6pt,color=black, draw}
%                                }
%]
    %\addplot [only marks, color=red, line width=.5, mark=*, fill=red,error bars/.cd, y dir=both, ]  table [x = Orientation, y expr={(\thisrow{red}-\firstred)/\firstred*100}, y error = std_red, col sep=comma] {plots/raw_data/orientation_5Gy_analysis.csv}; 

    \addplot[color=red]
    table [x=mm_x, y=PV_x, col sep=comma] {plots/raw_data/profiles_1000_dpi.csv};
    \addlegendentry{1000 dpi}

    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x,  col sep=comma] {plots/raw_data/profiles_900_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x,  col sep=comma] {plots/raw_data/profiles_800_dpi.csv};

    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x, col sep=comma] {plots/raw_data/profiles_700_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x,  col sep=comma] {plots/raw_data/profiles_600_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x,  col sep=comma] {plots/raw_data/profiles_500_dpi.csv};

    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x,col sep=comma] {plots/raw_data/profiles_400_dpi.csv};

    \addplot[color=green]
    table [x=mm_x, y=PV_x, col sep=comma] {plots/raw_data/profiles_300_dpi.csv};
    \addlegendentry{300 dpi}
    %\addplot%[forget plot]
    %table [x=mm_x, y=OD_x, col sep=comma] {plots/raw_data/profiles_300_dpi.csv};
    
    %\addplot%[point meta=explicit]
    %table [x=mm_x, y=OD_x, col sep=comma] {plots/raw_data/profiles_300_dpi.csv};

    \addplot[color=blue]
    table [x=mm_x, y=PV_x, col sep=comma] {plots/raw_data/profiles_72_dpi.csv};
    \addlegendentry{72 dpi}
    
    
    
    
    
   
    
    
    
    %\node[label={90:{1}},inner sep=2pt] at (axis cs:0,0) {};    
    %\draw [red,thick] (0,0) circle (5pt);
    
    
    %\addplot[select coords between index={0}{0}, scatter,only %marks,mark = text, mark size=0.6pt,
    %              mark options={text mark=\labela,
    %                            text mark as node=true,
    %                            text mark style={circle,inner sep=.6pt,color=red, draw}
    %                            }
                  ]
    %table [x=muX, y=muY, col sep=comma] {plots/YAG2_data.csv}; 

    \end{axis}
    %\draw [red,thick] (0,0) circle (5pt);
    
    %\begin{axis}[name=yplot, 
    %width=.65\linewidth, 
    %at={(xplot.south east)},
    %grid=both, 
    %yticklabel=\empty,
    %xlabel=y / mm ,
    %colormap/jet,
    %cycle list={
    %    [colors of colormap={1000,900,...,0}]},
    %colorbar,
    %colorbar style={
    %    ylabel={dpi},
    %    ytick={0,0.2,0.4,0.6,0.8,1.0},
    %    yticklabels={0,200,400,600,800,1000}
    %},
    %]

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y, col sep=comma] {plots/raw_data/profiles_1000_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y,  col sep=comma] {plots/raw_data/profiles_900_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y,  col sep=comma] {plots/raw_data/profiles_800_dpi.csv};

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y, col sep=comma] {plots/raw_data/profiles_700_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y,  col sep=comma] {plots/raw_data/profiles_600_dpi.csv}; 

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y,  col sep=comma] {plots/raw_data/profiles_500_dpi.csv};

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y,col sep=comma] {plots/raw_data/profiles_400_dpi.csv};

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y, col sep=comma] {plots/raw_data/profiles_300_dpi.csv};

    %\addplot%[forget plot]
    %table [x=mm_y, y=OD_y, col sep=comma] {plots/raw_data/profiles_300_dpi.csv};
    
    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y, col sep=comma] {plots/raw_data/profiles_300_dpi.csv};

    %\addplot%[point meta=explicit]
    %table [x=mm_y, y=OD_y, col sep=comma] {plots/raw_data/profiles_72_dpi.csv};

    %\end{axis}
\end{tikzpicture}


==> plots/old/multiscan.tikz <==
\pgfplotsset{compat=1.9}
% Read the data from the CSV file
\pgfplotstableread[col sep=comma]{plots/raw_data/CONV_degradation_analysis.csv}\degtable
\pgfplotstableread[col sep=comma]{plots/raw_data/CONV_development_analysis.csv}\devtable

% Extract the first value from the 'value' column
\pgfplotstablegetelem{1}{red}\of\degtable
\let\degOred\pgfplotsretval
\pgfplotstablegetelem{1}{green}\of\degtable
\let\degOgreen\pgfplotsretval
\pgfplotstablegetelem{1}{blue}\of\degtable
\let\degOblue\pgfplotsretval

\pgfplotstablegetelem{1}{red}\of\devtable
\let\devOred\pgfplotsretval
\pgfplotstablegetelem{1}{green}\of\devtable
\let\devOgreen\pgfplotsretval
\pgfplotstablegetelem{1}{blue}\of\devtable
\let\devOblue\pgfplotsretval

\pgfplotsset{yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false}

\begin{tikzpicture}[ outer sep=auto]
    \begin{axis}[
        name=degradplot, 
        width=1.3\linewidth,
        %xtick distance=2,
        %xlabel={$\Delta T$ / minutes},
        xlabel={Scan number},
        ylabel={$\Delta OD$ / \%},
        grid=both,
        xmin=0, 
        xmax=90,
         y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    %ytick distance=0.01
        ]
    
        \addplot [only marks, color=red, line width=1, mark=|, fill=white]  table [
            %x expr = \thisrow{dT (s)}/60, 
            x=idx,
            y expr={(\thisrow{red}-\degOred)/\degOred*100}, 
            col sep=comma, 
            restrict expr to domain={\coordindex}{1:88}
            ] {plots/raw_data/CONV_degradation_analysis.csv}; \label{plot:multiscan_red}; 
        
        \addplot [only marks,  line width=1, mark=|, fill=white, color=SpringGreen4, 
           ]  table [
            %x expr = \thisrow{dT (s)}/60, 
            x=idx,
            y expr= {(\thisrow{green}-\degOgreen)/\degOgreen*100}, 
            col sep=comma, 
            restrict expr to domain={\coordindex}{1:88}
            ] {plots/raw_data/CONV_degradation_analysis.csv}; \label{plot:multiscan_green}

        \addplot [only marks, color=red, line width=1, mark=o,]  table [
        %x expr = \thisrow{dT (s)}/3600, 
        x=idx, 
        y expr={(\thisrow{red}-\devOred)/\devOred*100}, 
        col sep=comma, 
        restrict expr to domain={\coordindex}{1:88}
        ] {plots/raw_data/CONV_development_analysis.csv}; \label{plot:development_red}; 
        
        \addplot [only marks, color=SpringGreen4, line width=1, mark=o,   
           ]  table [
            %x expr = \thisrow{dT (s)}/3600, 
            x = idx, 
            y expr= {(\thisrow{green}-\devOgreen)/\devOgreen*100}, 
            col sep=comma, 
            restrict expr to domain={\coordindex}{1:88}
            ] {plots/raw_data/CONV_development_analysis.csv}; \label{plot:development_green} 
        
        

       %\draw [|<->|] (0,-50) -- (870,-50) node[midway, below=1mm, align=center]{$\Delta T\approx$/ N minutes}; 
        

        
    \end{axis}

    
    
    \draw [|<->|] ([yshift=-8ex]degradplot.south west) --node[below]{$\Delta T\approx 24$ hours} ([yshift=-8ex]degradplot.south east);
\end{tikzpicture}

==> plots/old/orientation.tikz <==
\pgfplotsset{compat=1.9}
% Read the data from the CSV file
\pgfplotstableread[col sep=comma]{plots/raw_data/orientation_5Gy_analysis.csv}\datatable

% Extract the first value from the 'value' column
\pgfplotstablegetelem{0}{red}\of\datatable
\let\firstred\pgfplotsretval
\pgfplotstablegetelem{0}{green}\of\datatable
\let\firstgreen\pgfplotsretval
\pgfplotstablegetelem{0}{blue}\of\datatable
\let\firstblue\pgfplotsretval

\begin{tikzpicture}[ outer sep=auto]
    \begin{axis}[
        name=angleplot, 
        %height=.3\textheight, 
        width=0.5\linewidth, 
        %anchor=north, 
        %at={($(xplot.south)-(0,0.3cm)$)},
        xtick distance=90,
        xlabel={Angle / $^\circ$},
        ylabel={$\Delta OD$ / \%},
        %legend style={at={(0.5,0.02)},anchor=south}, 
        %legend columns=-1,
        grid=both,
        %ymin=6.6, ymax=6.8,
        %xmin=475,
        ]
    
        \addplot [only marks, color=red, line width=.5, mark=*, fill=red,error bars/.cd, y dir=both, ]  table [x = Orientation, y expr={(\thisrow{red}-\firstred)/\firstred*100}, y error = std_red, col sep=comma] {plots/raw_data/orientation_5Gy_analysis.csv}; \label{plot:orientation_red}; 
        %\addlegendentry{YAG1}
        
        \addplot [only marks, mark=*, fill=SpringGreen4, color=SpringGreen4, %line width=.5, 
           ]  table [x = Orientation, y expr= {(\thisrow{green}-\firstgreen)/\firstgreen*100}, y error = std_green, col sep=comma] {plots/raw_data/orientation_5Gy_analysis.csv}; \label{plot:orientation_green} 
        %\addlegendentry{YAG2}
        
        \addplot [only marks, color=blue, fill=blue, mark=*, line width=.5,
          ]  table [x = Orientation, y expr= {(\thisrow{blue}-\firstblue)/\firstblue*100}, y error = std_blue, col sep=comma] {plots/raw_data/orientation_5Gy_analysis.csv}; \label{plot:orientation_blue}     
        %\addlegendentry{RCF1}
        
    \end{axis}
\end{tikzpicture}

==> plots/old/position.tikz <==
\pgfplotstableread[col sep=comma]{plots/raw_data/position_5Gy_analysis.csv}\datatable
\pgfplotstablegetelem{6}{red}\of\datatable
\let\centerred\pgfplotsretval

\pgfplotsset{
    colormap={customReds}{
        rgb255(0pt)=(252,187,161)
        rgb255(150pt)=(252,146,114)
        rgb255(300pt)=(251,106,74)
        rgb255(450pt)=(239,59,44)
        rgb255(600pt)=(203,24,29)
        rgb255(750pt)=(165,15,21) % End with deep burgundy
    }
}



\begin{tikzpicture}
    \begin{axis}[%
    grid=both, 
    xlabel=Lateral position ,
    ylabel=Longitudinal position, 
    %colormap/Reds,
    colormap name = customReds,
    xtick={-1,0,1},
    xticklabels={L,C,R},
    ytick={-1,0,1},
    yticklabels={B,C,T},
    colorbar,
    colorbar style={
        %title=$\Delta OD$ / \%,
        ylabel={$\Delta OD$ / \%},
    },
    width=0.5\linewidth,
    %point meta min=4, % Minimum value of data
    %point meta max=8, % Maximum value of data
    ]


%    \addplot[scatter,only marks,mark = text, mark size=0.6pt,
%                  mark options={text mark=\labela,
%                                text mark as node=true,
%                                text mark style={circle,inner sep=.6pt,color=black, draw}
%                                }
%]
    %\addplot [only marks, color=red, line width=.5, mark=*, fill=red,error bars/.cd, y dir=both, ]  table [x = Orientation, y expr={(\thisrow{red}-\firstred)/\firstred*100}, y error = std_red, col sep=comma] {plots/raw_data/orientation_5Gy_analysis.csv}; 

    
    \addplot[scatter,only marks,mark = *, mark size=3pt, point meta=explicit]
    table [x=x, y=y, meta expr={(\thisrow{red}-\centerred)/\centerred*100}, col sep=comma] {plots/raw_data/position_5Gy_analysis.csv}; 
    %\node[label={90:{1}},inner sep=2pt] at (axis cs:0,0) {};    
    %\draw [red,thick] (0,0) circle (5pt);
    
    
    %\addplot[select coords between index={0}{0}, scatter,only %marks,mark = text, mark size=0.6pt,
    %              mark options={text mark=\labela,
    %                            text mark as node=true,
    %                            text mark style={circle,inner sep=.6pt,color=red, draw}
    %                            }
                  ]
    %table [x=muX, y=muY, col sep=comma] {plots/YAG2_data.csv}; 

    \end{axis}
    %\draw [red,thick] (0,0) circle (5pt);
            
\end{tikzpicture}


==> plots/old/warmup.tikz <==
\pgfplotsset{compat=1.9}
% Read the data from the CSV file
\pgfplotstableread[col sep=comma]{plots/raw_data/warmup_analysis.csv}\datatable

% Extract the first value from the 'value' column
\pgfplotstablegetelem{0}{red}\of\datatable
\let\firstred\pgfplotsretval
\pgfplotstablegetelem{0}{green}\of\datatable
\let\firstgreen\pgfplotsretval
\pgfplotstablegetelem{0}{blue}\of\datatable
\let\firstblue\pgfplotsretval

\pgfplotsset{yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false}

\begin{tikzpicture}[ outer sep=auto]
    \begin{axis}[
        name=angleplot, 
        width=1.3\linewidth, 
        xtick distance=2,
        xlabel={Scan number},
        ylabel={$\Delta OD$ / \%},
        grid=both,
        xmin=1.3, xmax=20.7,
         y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    ytick distance=0.01
        ]
    
        \addplot [only marks, color=red, line width=.5, mark=*, fill=red,]  table [x = Scan no, y expr={(\thisrow{red}-\firstred)/\firstred*100}, col sep=comma] {plots/raw_data/warmup_analysis.csv}; \label{plot:warmup_red}; 
        
        \addplot [only marks, mark=*, fill=SpringGreen4, color=SpringGreen4, 
           ]  table [x = Scan no, y expr= {(\thisrow{green}-\firstgreen)/\firstgreen*100}, col sep=comma] {plots/raw_data/warmup_analysis.csv}; \label{plot:warmup_green} 
        
        \addplot [only marks, color=blue, fill=blue, mark=*, line width=.5,
          ]  table [x = Scan no, y expr= {(\thisrow{blue}-\firstblue)/\firstblue*100}, col sep=comma] {plots/raw_data/warmup_analysis.csv}; \label{plot:warmup_blue}     
        
    \end{axis}
\end{tikzpicture}

==> plots/phantom_plot.tex <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}


\begin{tikzpicture}
\def\Hseparation{2cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=phantom, 
    anchor=south west,
    height=0.5\linewidth, 
    width=0.7\linewidth,
    ylabel={Dose~/~Gy},
    xlabel={Holder number},
    grid=both,
    xmin=0.5, xmax=10.5,
    xtick={1,2,...,10},
    xtick pos=bottom,
    ymin=0, ymax=15,
    error bars/y dir=both,
    error bars/y explicit,
    yticklabel style={
        font=\footnotesize, 
    },
    xticklabel style={
        font=\footnotesize, 
    },
    legend style={font=\footnotesize, 
        legend pos =south east},
    legend cell align={left},
    ]
    
    \fill[gray, opacity=0.1] (axis cs:0,0) rectangle (axis cs:6.5, 15); \node[align=center,anchor=center]at (axis cs:3.25,14){\footnotesize EBT3};

    \node[align=center,anchor=center]at (axis cs:7.5,14){\footnotesize EBT-XD};

    \fill[gray, opacity=0.1] (axis cs:8.5,0) rectangle (axis cs:10.5, 15); \node[align=center,anchor=center]at (axis cs:9.5,14){\footnotesize MD-V3};
    
    \addplot+[ybar, bar width=4pt,fill, color=Chartreuse4!50, error bars/error bar style={thick, Chartreuse4, mark size=2.5pt}, area legend]  
            table [x expr= \thisrow{Holder}-0.25, y = Film Green Avg, y error = Film Green Avg Err, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_bar_green}
    \addplot+[only marks, color=Chartreuse4, mark=triangle, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0.25, y = Film Green US, y error = Film Green US Err, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_US_green}
    \addplot+[only marks, color=Chartreuse4, mark=triangle*, mark options={rotate=180}, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0.25, y = Film Green DS, y error = Film Green DS Err, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_DS_green}
    \addplot+[ybar, bar width=4pt,fill, color=violet!50, error bars/error bar style={violet}, area legend]  
            table [x expr= \thisrow{Holder}-0, y = Film Multi Avg, y error = Film Multi Avg Err, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_bar_multi}
     \addplot+[xshift=-0pt, only marks, color=violet, mark=triangle, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0, y = Film Multi US, y error = Film Multi US Err, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_US_multi}
    \addplot+[xshift=-0pt,only marks, color=violet, mark=triangle*, mark options={rotate=180}, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0, y = Film Multi DS, y error = Film Multi DS Err, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_DS_multi}

    \addplot+[ybar, bar width=4pt,fill, color=black!50, error bars/error bar style={black}, area legend]  
            table [x expr= \thisrow{Holder}+0.25, y = Phantom Dose, y error = Phantom Error, col sep=comma] {plots/raw_data/phantom_barchart.csv}; \label{plot:phantom_bar_phantom}

\end{axis}

\begin{axis}[
    name=box,
    at={($(phantom.south east) + (\Hseparation,0)$)},
    boxplot/draw direction=y,
    anchor=south west,
    height=0.5\linewidth, 
    width=0.3\linewidth,
    xlabel=Dose-rate regime,
    ylabel=$\Delta D_{RCF-DP}/D_{DP}$ / \%,
    ymajorgrids=true,
    xmin=0.5, xmax=4.5,
    ymin=-17, ymax=27,
    xtick={1.5,3.5},
    xticklabels={UHDR, CONV},
    xticklabel style={
        font=\footnotesize, 
    },
    yticklabel style={
        font=\footnotesize,}, 
    legend style={font=\footnotesize, 
        legend pos =north west},
    ]    
    \fill[gray, opacity=0.1] (axis cs:0.5,-17) rectangle (axis cs:2.5, 27); 

    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=1*\coordindex/\coordindex,y = Film Green UHDR, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=1*\coordindex/\coordindex,y = Film Green UHDR avg, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 
    
    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=2*\coordindex/\coordindex, y = Film Multi UHDR, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=2*\coordindex/\coordindex, y = Film Multi UHDR avg, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 

    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=3*\coordindex/\coordindex,y = Film Green CONV, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=3*\coordindex/\coordindex,y = Film Green CONV avg, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 

    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=4*\coordindex/\coordindex, y = Film Multi CONV, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=4*\coordindex/\coordindex, y = Film Multi CONV avg, col sep=comma] {plots/raw_data/phantom_deviation.csv}; 
\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            anchor=north west,
            at={($(phantom.south west) + (0*\Hseparation,-1.5)$)},
        ] {

                \ref{plot:phantom_bar_green} $\mathrm{RCF_{green}}$ & \ref{plot:phantom_bar_multi} $\mathrm{RCF_{multi}}$ & \ref{plot:phantom_bar_phantom} DP &
                \ref{plot:phantom_US_green} \ref{plot:phantom_US_multi} Upstream RCF & 
                \ref{plot:phantom_DS_green} \ref{plot:phantom_DS_multi} Downstream RCF\\
        };




\end{tikzpicture}


==> plots/phantoms.tikz <==
\pgfplotsset{compat=1.9}
\begin{tikzpicture}

\begin{axis}[name=xplot,  height=.6\linewidth, width=\linewidth,
  xlabel={Phantom number},
  ylabel={Dose~(Gy)},
  grid=both,
  xmin=0.5, xmax=12.5,
  ymin=0, ymax=13,

  legend columns=2,
  legend to name=profile_legend,
  legend style={nodes={scale=0.8, transform shape}, mark options={scale=1.0}},

]



\addplot [only marks, color=blue, mark=*,   error bars/.cd, y dir=both,
  ]  table [x = Phantom no, y = Upstream dose, y error = US_std, col sep=comma, 
            ] {plots/raw_data/Phantoms_17-05-23_doses.csv}; \label{plot:upstream_film}

\addplot [only marks, color=blue, mark=o, 
  ]  table [x = Phantom no, y = US Simulated , col sep=comma, 
            ] {plots/raw_data/Phantoms_17-05-23_doses.csv}; \label{plot:upstream_film-sim}

\addplot [only marks, color=teal, mark=*, 
  ]  table [x = Phantom no, y = Downstream dose, y error = DS_std, col sep=comma, 
            ] {plots/raw_data/Phantoms_17-05-23_doses.csv}; \label{plot:downstream_film}

\addplot [only marks, color=teal, mark=o,  
  ]  table [x = Phantom no, y = DS Simulated, col sep=comma, 
            ] {plots/raw_data/Phantoms_17-05-23_doses.csv}; \label{plot:downstream_film-sim}
    
\addplot [only marks, color=red, mark=*,  
  ]  table [x = Phantom no, y = Phantom measurements, y error = US_std, col sep=comma, 
            ] {plots/raw_data/Phantoms_17-05-23_doses.csv}; \label{plot:phantom}

\addplot [only marks, color=red, mark=o,
  ]  table [x = Phantom no, y = InnerPhantom simulated, col sep=comma, 
            ] {plots/raw_data/Phantoms_17-05-23_doses.csv}; \label{plot:phantom-sim}


%%%SHADINGS
\addplot+ [name path=F2_left,draw=none] coordinates {
    (9.5, 0)
    (9.5, 13)
};
\addplot+ [name path=F2_right,draw=none] coordinates {
    (12.5, 0)
    (12.5, 13)
};
\addplot [fill=red!80, fill opacity=0.5] fill between[of=F2_left and F2_right];
\path (axis cs:11,4.5) node [red!80] {\sffamily\bfseries FLASH};

\addplot+ [name path=C2_left,draw=none] coordinates {
    (6.5, 0)
    (6.5, 13)
};
\addplot+ [name path=C2_right,draw=none] coordinates {
    (9.5, 0)
    (9.5, 13)
};
\addplot [fill=cyan!80, fill opacity=0.5] fill between[of=C2_left and C2_right];
\path (axis cs:8,4.5) node [cyan!80] {\sffamily\bfseries CONV};

\addplot+ [name path=F1_left,draw=none] coordinates {
    (0.5, 0)
    (0.5, 13)
};
\addplot+ [name path=F1_right,draw=none] coordinates {
    (2.5, 0)
    (2.5, 13)
};
\addplot [fill=red!80, fill opacity=0.5] fill between[of=F1_left and F1_right];
\path (axis cs:1.5,4.5) node [red!80] {\sffamily\bfseries FLASH};

\addplot+ [name path=C1_left,draw=none] coordinates {
    (2.5, 0)
    (2.5, 13)
};
\addplot+ [name path=C1_right,draw=none] coordinates {
    (4.5, 0)
    (4.5, 13)
};
\addplot [fill=cyan!80, fill opacity=0.5] fill between[of=C1_left and C1_right];
\path (axis cs:3.5,4.5) node [cyan!80] {\sffamily\bfseries CONV};

\addplot+ [name path=F12_left,draw=none] coordinates {
    (4.5, 0)
    (4.5, 13)
};
\addplot+ [name path=F12_right,draw=none] coordinates {
    (5.5, 0)
    (5.5, 13)
};
\addplot [fill=red!80, fill opacity=0.5] fill between[of=F12_left and F12_right];
\path (axis cs:5,4.5) node [red!80] {\sffamily\bfseries FLASH};



\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            nodes={ minimum size=12pt},
            anchor=south west,
        ] at (xplot.south west) {

        
                            & Measured & Simulated \\
                        RCF-US & \ref{plot:upstream_film} & \ref{plot:upstream_film-sim} \\
                        RCF-DS &  \ref{plot:downstream_film} & \ref{plot:downstream_film-sim} \\
                        Phantom &  \ref{plot:phantom} & \ref{plot:phantom-sim} \\
        };



\end{tikzpicture}

==> plots/rpl_plot.tex <==
\pgfplotsset{compat=1.9}
\tikzset{
  mynode/.style={
  , align=center
  , execute at begin node=\setlength{\baselineskip}{1em}
  }
}

\begin{tikzpicture}

\def\Hseparation{2cm}
\def\Vseparation{1.2cm}

\begin{axis}[
    name=rpl,
    anchor=south west,
    height=0.5\linewidth, 
    width=0.7\linewidth,
    ylabel={Dose~/~Gy},
    xlabel={Holder number},
    grid=both,
    xmin=0.5, xmax=16.5,
    xtick={1,2,...,16},
    xtick pos=bottom,
    ymin=0, ymax=30,
    error bars/y dir=both,
    error bars/y explicit,
    yticklabel style={
        font=\footnotesize, 
    },
    xticklabel style={
        font=\footnotesize, 
    },
    legend style={font=\footnotesize, 
        legend pos =south east},
    legend cell align={left},
    ]

    \fill[gray, opacity=0.1] (axis cs:0,0) rectangle (axis cs:8.5, 30); \node[align=center,anchor=center]at (axis cs:4.5,28){\footnotesize EBT-XD};

    \node[align=center,anchor=center]at (axis cs:12.5,28){\footnotesize MD-V3};
    
    \addplot+[ybar, bar width=4pt,fill, color=Chartreuse4!50, error bars/error bar style={thick, Chartreuse4, mark size=2.5pt}, area legend]  
            table [x expr= \thisrow{Holder}-0.25, y = Film Green Avg, y error = Film Green Avg Err, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_bar_green}

    \addplot+[only marks, color=Chartreuse4, mark=triangle, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0.25, y = Film Green US, y error = Film Green US Err, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_US_green}
    
    \addplot+[only marks, color=Chartreuse4, mark=triangle*, mark options={rotate=180}, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0.25, y = Film Green DS, y error = Film Green DS Err, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_DS_green}

    \addplot+[ybar, bar width=4pt,fill, color=violet!50, error bars/error bar style={violet}, area legend]  
            table [x expr= \thisrow{Holder}-0, y = Film Multi Avg, y error = Film Multi Avg Err, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_bar_multi}

     \addplot+[xshift=-0pt, only marks, color=violet, mark=triangle, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0, y = Film Multi US, y error = Film Multi US Err, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_US_multi}
    \addplot+[xshift=-0pt,only marks, color=violet, mark=triangle*, mark options={rotate=180}, forget plot, error bars/.cd, y dir=both, y explicit]
    table [x expr= \thisrow{Holder}-0, y = Film Multi DS, y error = Film Multi DS Err, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_DS_multi}


    \addplot+[ybar, bar width=4pt,fill, color=black!50, error bars/error bar style={black}, area legend]  
            table [x expr= \thisrow{Holder}+0.25, y = RPL Dose, y error = RPL Error, col sep=comma] {plots/raw_data/rpl_barchart.csv}; \label{plot:rpl_bar_rpl}

    \addplot+[
        only marks,
        mark=triangle*,
        mark options={solid, scale=1.5}, 
        nodes near coords,
    ] coordinates {(0,0)};
    \label{DS_mark};

\end{axis}

\begin{axis}[
    name=box, 
    at={($(rpl.south east) + (\Hseparation,0)$)},
    boxplot/draw direction=y,
    anchor=south west,
    height=0.5\linewidth, 
    width=0.3\linewidth,
    xlabel=Dose-rate regime,
    ylabel=$\Delta D_{RCF-RPL}/D_{RPL}$ / \%,
    ymajorgrids=true,
    xmin=0.5, xmax=4.5,
    ymin=-27, ymax=27,
    xtick={1.5,3.5},
    xticklabels={UHDR, CONV},
    legend style={font=\footnotesize, 
        legend pos =north west},
    xticklabel style={
        font=\footnotesize, 
    },
    yticklabel style={
        font=\footnotesize, 
    },
    ]    
    \fill[gray, opacity=0.1] (axis cs:0.5,-27) rectangle (axis cs:2.5, 27); 

    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=2*\coordindex/\coordindex, y = Film Multi UHDR, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=2*\coordindex/\coordindex, y = Film Multi UHDR avg, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 

    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=1*\coordindex/\coordindex,y = Film Green UHDR, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=1*\coordindex/\coordindex,y = Film Green UHDR avg, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 

    \addplot+ [only marks, mark=*, violet!50]
    table [x expr=4*\coordindex/\coordindex, y = Film Multi CONV, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 

    \addplot+ [only marks, mark=-, mark size=6, line width=2,violet]
    table [x expr=4*\coordindex/\coordindex, y = Film Multi CONV avg, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 

    \addplot+ [only marks, mark=*,Chartreuse4!50]
    table [x expr=3*\coordindex/\coordindex,y = Film Green CONV, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 
    
    \addplot+ [only marks, mark=-, mark size=6, line width=2,Chartreuse4]
    table [x expr=3*\coordindex/\coordindex,y = Film Green CONV avg, col sep=comma] {plots/raw_data/rpl_deviation.csv}; 

\end{axis}

\matrix [
            draw,
            fill=white,
            matrix of nodes,
            anchor=north west,
            at={($(rpl.south west) + (0*\Hseparation,-1.5)$)},
        ] {
             \ref{plot:rpl_bar_green} $\mathrm{RCF_{green}}$ & \ref{plot:rpl_bar_multi} $\mathrm{RCF_{multi}}$ & \ref{plot:rpl_bar_rpl} RPLD &
            \ref{plot:rpl_US_green} \ref{plot:rpl_US_multi} Upstream RCF & 
            \ref{plot:rpl_DS_green} \ref{plot:rpl_DS_multi} Downstream RCF\\
        };



\end{tikzpicture}


==> plots/scan_diff.tex <==
\begin{tikzpicture}


\begin{axis}[
    name=drift,
    anchor=south west,
    height=0.8\linewidth, 
    width=\linewidth,
    xlabel={$D_\mathrm{IC}$~/~Gy},
    ylabel=$\Delta D_\mathrm{RCF-IC}/D_\mathrm{IC}$ / \%,
    grid=both,
    legend style={font=\footnotesize, 
        legend pos =south west},
    ]

    \addplot+[dashed, color=Purple4, mark=*,mark size=2, mark options={Purple4}, 
        ]
            table [x = IC, y expr= (\thisrow{CLEAR dose}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/CLEARvsCHUV.csv}; \label{plot:CLEAR_scan}
    \addlegendentry{Scanner 1}

    \addplot+[dashed, color=DarkOrchid1,mark=diamond*, mark size=3, mark options={DarkOrchid1}, 
        ]
            table [x = IC, y expr=(\thisrow{CHUV dose}-\thisrow{IC})/\thisrow{IC}*100,  col sep=comma] {plots/raw_data/CLEARvsCHUV.csv}; \label{plot:CHUV_scan}
   \addlegendentry{Scanner 2}
    
\end{axis}
\end{tikzpicture}
